The role of cold gas and environment on the stellar mass - metallicity relation of nearby galaxies

We investigate the relationship between stellar mass, metallicity and gas content for a magnitude- and volume-limited sample of 260 nearby late-type galaxies in different environments, from isolated galaxies to Virgo cluster members. We derive oxygen abundance estimates using new integrated, drift-scan optical spectroscopy and the base metallicity calibrations of Kewley & Ellison (2008). Combining these measurements with ultraviolet to near-infrared photometry and HI 21 cm line observations, we examine the relations between stellar mass, metallicity, gas mass fraction and star formation rate. We find that, at fixed stellar mass, galaxies with lower gas fractions typically also possess higher oxygen abundances. We also observe a relationship between gas fraction and metal content, whereby gas-poor galaxies are typically more metal-rich, and demonstrate that the removal of gas from the outskirts of spirals increases the observed average metallicity by approximately 0.1 dex. Although some cluster galaxies are gas-deficient objects, statistically the stellar-mass metallicity relation is nearly invariant to the environment, in agreement with recent studies. These results indicate that internal evolutionary processes, rather than environmental effects, play a key role in shaping the stellar mass-metallicity relation. In addition, we present metallicity estimates based on observations of 478 nearby galaxies.

==> (inline-0) <==
\begin{longtable}{l c l l c c c c c c c c c c c c c c c c c c c}
\caption[Oxygen abundances based on different line ratio calibration methods]{Oxygen abundance measurements for late-type galaxies. Column 1: galaxy designation.; Column 2: HRS designation.; Column 3,4: J2000 celestial coordinates.; Column 5: Balmer decrement.; Column 6: [\oii] flag, `.'/`$<$' for detected/undetected.; Column 7-11: Oxygen abundances from five different calibrations in units of 12 + log (O/H).; Column 12-16: Oxygen abundances converted from five different calibrations converted into the PP04 O3N2 base metallicity calibration, following the relations in KE08, in units of 12+log(O/H); Column 17: Mean metallicity.; Column 18: Error in metallicity.; Column 19: Number of calibrations used in the mean metallicity estimation.; Column 20: Reference for spectroscopy: 1 - \citeauthor{boselliprep} (2012), 2 - \citet{gavazzi2004}, 3 - \citet{moustakas2010}, 4 - \citet{moustakas2006}, 5 - \citet{jansen2000}, 6 - \citet{kennicutt1992}. See Section \ref{sec:metestimates} for details.}\label{tab:lines}\\
\hline \hline \\[-2ex]
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{5}{c}{Z} &
\multicolumn{1}{c}{ } &
\multicolumn{5}{c}{Z(PP04 O3N2)} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } \\ \cline{8-12} \cline{14-18} 
\multicolumn{1}{c}{Galaxy} &
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{R.A.(h m s)} &
\multicolumn{1}{c}{Dec.($^{\circ \, \prime \, \prime \prime}$)} &
\multicolumn{1}{c}{C(\hb)} &
\multicolumn{1}{c}{[\oii]} &
\multicolumn{1}{c}{\hspace{1 mm} } &
\multicolumn{1}{c}{M91} &
\multicolumn{1}{c}{Z94} &
\multicolumn{1}{c}{KD02} &
\multicolumn{1}{c}{O3N2} &
\multicolumn{1}{c}{N2} &
\multicolumn{1}{c}{\hspace{1 mm} } &
\multicolumn{1}{c}{M91} &
\multicolumn{1}{c}{Z94} &
\multicolumn{1}{c}{KD02} &
\multicolumn{1}{c}{O3N2} &
\multicolumn{1}{c}{N2} &
\multicolumn{1}{c}{\hspace{1 mm} } &
\multicolumn{1}{c}{$\bar{Z}$} &
\multicolumn{1}{c}{E($\bar{Z}$)} &
\multicolumn{1}{c}{Methods} &
\multicolumn{1}{c}{Ref.} \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{\hspace{1 mm} } &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{\hspace{1 mm} } &
\multicolumn{1}{c}{(12)} &
\multicolumn{1}{c}{(13)} &
\multicolumn{1}{c}{(14)} &
\multicolumn{1}{c}{(15)} &
\multicolumn{1}{c}{(16)} &
\multicolumn{1}{c}{\hspace{1 mm} } &
\multicolumn{1}{c}{(17)} &
\multicolumn{1}{c}{(18)} &
\multicolumn{1}{c}{(19)} &
\multicolumn{1}{c}{(20)} \\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead
\multicolumn{23}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
  \hline \hline \\[-2ex]
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{5}{c}{Z} &
\multicolumn{1}{c}{ } &
\multicolumn{5}{c}{Z(PP04 O3N2)} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } \\ \cline{8-12} \cline{14-18} 
\multicolumn{1}{c}{Galaxy} &
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{R.A.(h m s)} &
\multicolumn{1}{c}{Dec.($^{\circ \, \prime \, \prime \prime}$)} &
\multicolumn{1}{c}{C(\hb)} &
\multicolumn{1}{c}{[\oii]} &
\multicolumn{1}{c}{\hspace{1 mm} } &
\multicolumn{1}{c}{M91} &
\multicolumn{1}{c}{Z94} &
\multicolumn{1}{c}{KD02} &
\multicolumn{1}{c}{O3N2} &
\multicolumn{1}{c}{N2} &
\multicolumn{1}{c}{\hspace{1 mm} } &
\multicolumn{1}{c}{M91} &
\multicolumn{1}{c}{Z94} &
\multicolumn{1}{c}{KD02} &
\multicolumn{1}{c}{O3N2} &
\multicolumn{1}{c}{N2} &
\multicolumn{1}{c}{\hspace{1 mm} } &
\multicolumn{1}{c}{$\bar{Z}$} &
\multicolumn{1}{c}{E($\bar{Z}$)} &
\multicolumn{1}{c}{Methods} &
\multicolumn{1}{c}{Ref.} \\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{\hspace{1 mm} } &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\multicolumn{1}{c}{(11)} &
\multicolumn{1}{c}{\hspace{1 mm} } &
\multicolumn{1}{c}{(12)} &
\multicolumn{1}{c}{(13)} &
\multicolumn{1}{c}{(14)} &
\multicolumn{1}{c}{(15)} &
\multicolumn{1}{c}{(16)} &
\multicolumn{1}{c}{\hspace{1 mm} } &
\multicolumn{1}{c}{(17)} &
\multicolumn{1}{c}{(18)} &
\multicolumn{1}{c}{(19)} &
\multicolumn{1}{c}{(20)} \\[0.5ex]  \hline
   \\[-1.8ex]
\endhead 
%This is the footer for all pages except the last page of the table...
 \\[-1.8ex] \hline
  \multicolumn{23}{c}{{Continued on next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot
  CGCG 522-038  &  -   &      01 52 45.7  &  +36 37 07      &  1.10       &  $<$ & \hspace{1 mm}  &    -      &      -        &       -      &    -	 &    8.71 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.78 & \hspace{1 mm} 	& 8.78   &   0.10  &   1     &   2  \\
  CGCG 522-041  &  -   &      01 52 53.7  &  +36 03 12      &  0.83      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.69	 &    8.62 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.69    &  8.68 & \hspace{1 mm} 	& 8.68   &   0.01  &   2     &   2  \\
  CGCG 522-058  &  -   &      01 54 53.9  &  +36 55 05      &  0.90       &  $<$ & \hspace{1 mm}   &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 522-060  &  -   &      01 54 57.8  &  +35 25 11      &  1.06      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.62 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.68 & \hspace{1 mm} 	& 8.68   &   0.10  &   1     &   2  \\
  CGCG 522-062  &  -   &      01 55 01.8  &  +06 55 12      &  0.62      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.83	 &    8.62 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.83    &  8.68 & \hspace{1 mm} 	& 8.76   &   0.24  &   2     &   2  \\
  CGCG 522-065  &  -   &      01 55 14.0  &  +35 27 27      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 522-072  &  -   &      01 56 21.3  &  +35 34 21      &  1.19      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.64	 &    8.51 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.64    &  8.56 & \hspace{1 mm} 	& 8.60   &   0.12  &   2     &   2  \\
  CGCG 522-079  &  -   &      01 56 40.0  &  +35 35 29      &  1.20       &  $<$ & \hspace{1 mm}  &    -      &      -        &       -      &    -	 &    8.59 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.65 & \hspace{1 mm} 	& 8.65   &   0.10  &   1     &   2  \\
  CGCG 119-016  &  -   &      08 14 14.0  &  +21 21 18      &  0.51      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 119-024  &  -   &      08 16 33.8  &  +21 24 34      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 119-027  &  -   &      08 16 57.5  &  +20 30 44      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 119-028  &  -   &      08 17 25.4  &  +21 09 48      &  0.71      &   .   & \hspace{1 mm} &   8.26    &      -	     &       8.43    &   8.21	 &    8.21 & \hspace{1 mm}   &   8.28     &    -     &    -	&   8.21    &  8.20 & \hspace{1 mm} 	& 8.23   &   0.11  &   3     &   2  \\
  CGCG 119-029  &  -   &      08 17 25.8  &  +21 41 07      &  0.95      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.72	 &    8.64 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.72    &  8.71 & \hspace{1 mm} 	& 8.71   &   0.01  &   2     &   2  \\
  CGCG 119-031  &  -   &      08 17 34.9  &  +20 54 10      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 119-034  &  -   &      08 17 52.3  &  +21 06 37      &  0.93      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.74	 &    8.68 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.74    &  8.75 & \hspace{1 mm} 	& 8.75   &   0.01  &   2     &   2  \\
  CGCG 119-035  &  -   &      08 17 56.8  &  +22 26 09      &  0.57      &   .   & \hspace{1 mm} &   8.40    &     8.39      &       8.54    &   8.38	 &    8.40 & \hspace{1 mm}   &    -	  &    -     &   8.31	&   8.38    &  8.43 & \hspace{1 mm} 	& 8.37   &   0.11  &   3     &   2  \\
  CGCG 119-040  &  -   &      08 18 25.7  &  +20 47 15      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 119-041  &  -   &      08 18 29.4  &  +20 45 40      &  1.63      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.93	 &    8.70 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.93    &  8.77 & \hspace{1 mm} 	& 8.85   &   0.25  &   2     &   2  \\
  CGCG 119-043  &  -   &      08 18 49.1  &  +21 13 05      &  1.18      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.61	 &    8.54 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.61    &  8.60 & \hspace{1 mm} 	& 8.60   &   0.01  &   2     &   2  \\
  CGCG 119-044  &  -   &      08 18 50.2  &  +22 06 56      &  1.32      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.22	 &    8.23 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.22    &  8.23 & \hspace{1 mm} 	& 8.22   &   0.01  &   2     &   2  \\
  CGCG 119-046  &  -   &      08 19 01.8  &  +21 11 07      &  1.03      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.61	 &    8.66 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.61    &  8.72 & \hspace{1 mm} 	& 8.67   &   0.17  &   2     &   2  \\
  CGCG 119-047  &  -   &      08 19 05.0  &  +21 47 27      &  0.77      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.68	 &    8.63 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.68    &  8.69 & \hspace{1 mm} 	& 8.69   &   0.01  &   2     &   2  \\
  CGCG 119-048  &  -   &      08 19 10.6  &  +21 26 07      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 119-050  &  -   &      08 19 12.8  &  +20 30 37      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 119-051  &  -   &      08 19 13.0  &  +20 45 25      &  0.40       &  $<$ & \hspace{1 mm}  &    -      &      -        &       -      &   8.46	 &    8.42 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.46    &  8.45 & \hspace{1 mm} 	& 8.46   &   0.01  &   2      &  2  \\
  CGCG 119-053  &  -   &      08 19 19.8  &  +21 03 31      &  0.15      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.72	 &    8.62 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.72    &  8.68 & \hspace{1 mm} 	& 8.70   &   0.07  &   2     &   2  \\
  CGCG 119-054  &  -   &      08 19 32.0  &  +21 23 38      &  1.98      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.73	 &    8.63 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.73    &  8.69 & \hspace{1 mm} 	& 8.71   &   0.05  &   2     &   2  \\
  CGCG 119-056  &  -   &      08 19 41.3  &  +22 02 30      &  1.21      &   .   & \hspace{1 mm} &   8.74    &      -	     &       8.46    &   8.32	 &    8.29 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.32    &  8.31 & \hspace{1 mm} 	& 8.31   &   0.01  &   2     &   2  \\
  CGCG 119-057  &  -   &      08 19 48.2  &  +22 01 53      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 119-059  &  -   &      08 19 58.8  &  +21 03 58      &  0.10       &  $<$ & \hspace{1 mm}  &    -      &      -        &       -      &   8.53	 &    8.44 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.53    &  8.47 & \hspace{1 mm} 	& 8.50   &   0.09  &   2      &  2  \\
  CGCG 119-061  &  -   &      08 20 10.7  &  +21 04 06      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 119-063  &  -   &      08 20 23.5  &  +21 07 53      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 119-065  &  -   &      08 20 35.6  &  +21 04 04      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 119-066  &  -   &      08 20 51.6  &  +22 39 23      &  1.05      &   .   & \hspace{1 mm} &   8.28    &     8.34      &       8.49    &   8.57	 &    8.45 & \hspace{1 mm}   &    -	  &    -     &   8.27	&   8.57    &  8.49 & \hspace{1 mm} 	& 8.43   &   0.27  &   3     &   2  \\
  CGCG 119-067  &  -   &      08 21 21.0  &  +20 52 02      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 119-068  &  -   &      08 21 21.9  &  +20 54 39      &  0.75      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.65	 &    8.64 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.65    &  8.71 & \hspace{1 mm} 	& 8.68   &   0.09  &   2     &   2  \\
  CGCG 119-071  &  -   &      08 22 01.4  &  +21 20 32      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 119-074  &  -   &      08 22 43.4  &  +22 33 11      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 119-078  &  -   &      08 23 11.3  &  +22 39 54      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 119-081  &  -   &      08 23 41.3  &  +21 26 05      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 119-082  &  -   &      08 23 55.2  &  +20 58 31      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 119-083  &  -   &      08 24 01.5  &  +21 01 38      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 119-085  &  -   &      08 24 20.2  &  +20 31 57      &  0.34      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 119-091  &  -   &      08 25 12.0  &  +20 20 04      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 119-109  &  -   &      08 27 41.9  &  +21 28 46      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 123-035  & 1    &      10 17 39.6  &  +22 48 36      &  1.24      &   .   & \hspace{1 mm} &    -      &      -	     &       8.82    &   8.70	 &    8.59 & \hspace{1 mm}   &    -	  &    -     &   8.57	&   8.70    &  8.65 & \hspace{1 mm} 	& 8.64   &   0.11  &   3     &   1  \\
  UGC 5588      & 2    &      10 20 57.2  &  +25 21 54      &  0.83      &   .   & \hspace{1 mm} &   8.63    &     8.76      &       8.77    &   8.68	 &    8.60 & \hspace{1 mm}   &   8.45     &   8.47   &   8.51	&   8.68    &  8.66 & \hspace{1 mm} 	& 8.55   &   0.19  &   5     &   1  \\
  NGC 3227      & 4    &      10 23 30.6  &  +19 51 54      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   6  \\
  IC 610        & 5    &      10 26 28.4  &  +20 13 39      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  UGC 5738      & 10   &      10 34 29.8  &  +35 15 24      &  0.51      &   .   & \hspace{1 mm} &   8.64    &     8.73      &       8.73    &   8.54	 &    8.51 & \hspace{1 mm}   &   8.46     &   8.44   &   8.48	&   8.54    &  8.56 & \hspace{1 mm} 	& 8.49   &   0.09  &   5     &   1  \\
  NGC 3287      & 11   &      10 34 47.3  &  +21 38 52      &  0.79      &   .   & \hspace{1 mm} &   8.70    &     8.82      &       8.78    &   8.63	 &    8.56 & \hspace{1 mm}   &   8.54     &   8.53   &   8.53	&   8.63    &  8.61 & \hspace{1 mm} 	& 8.57   &   0.09  &   5     &   1  \\
  CGCG 124-041  & 12   &      10 35 42.0  &  +26 07 33      &  0.46      &   .   & \hspace{1 mm} &   8.55    &     8.62      &       8.59    &   8.45	 &    8.40 & \hspace{1 mm}   &   8.35     &   8.33   &   8.35	&   8.45    &  8.43 & \hspace{1 mm} 	& 8.38   &   0.10  &   5     &   1  \\
  NGC 3294      & 13   &      10 36 16.2  &  +37 19 28      &  1.31      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.69	 &    8.63 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.69    &  8.69 & \hspace{1 mm} 	& 8.69   &   0.05  &   2     &   1  \\
  NGC 3346      & 16   &      10 43 38.9  &  +14 52 18      &  0.87      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.69	 &    8.62 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.69    &  8.68 & \hspace{1 mm} 	& 8.68   &   0.01  &   2     &   1  \\
  NGC 3370      & 17   &      10 47 04.0  &  +17 16 25      &  0.48      &   .   & \hspace{1 mm} &   8.70    &     8.81      &       8.78    &   8.57	 &    8.54 & \hspace{1 mm}   &   8.53     &   8.51   &   8.53	&   8.57    &  8.60 & \hspace{1 mm} 	& 8.55   &   0.06  &   5     &   1  \\
  NGC 3380      & 18   &      10 48 12.1  &  +28 36 06      &  1.15      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  NGC 3381      & 19   &      10 48 24.8  &  +34 42 41      &  0.45      &   .   & \hspace{1 mm} &   8.84    &     8.99      &       8.88    &   8.71	 &    8.60 & \hspace{1 mm}   &   8.68     &   8.67   &   8.63	&   8.71    &  8.66 & \hspace{1 mm} 	& 8.67   &   0.06  &   5     &   1  \\
  NGC 3395      & 20   &      10 49 50.1  &  +32 58 58      &  0.29      &   .   & \hspace{1 mm} &   8.67    &     8.74      &       8.74    &   8.47	 &    8.47 & \hspace{1 mm}   &   8.50     &   8.45   &   8.49	&   8.47    &  8.51 & \hspace{1 mm} 	& 8.48   &   0.04  &   5     &   4  \\
  UGC 5958      & 21   &      10 51 15.8  &  +27 50 55      &  1.62      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.56	 &    8.50 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.56    &  8.54 & \hspace{1 mm} 	& 8.55   &   0.01  &   2     &   1  \\
  NGC 3424      & 23   &      10 51 46.3  &  +32 54 02      &  2.01      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  NGC 3430      & 24   &      10 52 11.4  &  +32 57 02      &  1.01      &   .   & \hspace{1 mm} &    -      &      -	     &       8.78    &   8.74	 &    8.67 & \hspace{1 mm}   &    -	  &    -     &   8.52	&   8.74    &  8.74 & \hspace{1 mm} 	& 8.66   &   0.22  &   3     &   1  \\
  NGC 3437      & 25   &      10 52 35.7  &  +22 56 04      &  0.92      &   .   & \hspace{1 mm} &   8.84    &     8.97      &       8.92    &   8.66	 &    8.64 & \hspace{1 mm}   &   8.68     &   8.66   &   8.66	&   8.66    &  8.71 & \hspace{1 mm} 	& 8.67   &   0.03  &   5     &   1  \\
  UGC 5990      & 26   &      10 52 38.3  &  +34 28 59      &  0.86      &   .   & \hspace{1 mm} &   8.50    &     8.57      &       8.61    &   8.50	 &    8.45 & \hspace{1 mm}   &   8.26     &   8.28   &   8.36	&   8.50    &  8.49 & \hspace{1 mm} 	& 8.37   &   0.19  &   5     &   1  \\
  NGC 3442      & 27   &      10 53 08.1  &  +33 54 37      &  0.35      &   .   & \hspace{1 mm} &   8.84    &     8.98      &       8.90    &   8.64	 &    8.62 & \hspace{1 mm}   &   8.68     &   8.66   &   8.65	&   8.64    &  8.68 & \hspace{1 mm} 	& 8.66   &   0.03  &   5     &   4  \\
  NGC 3451      & 28   &      10 54 20.9  &  +27 14 23      &  0.19      &   .   & \hspace{1 mm} &   8.91    &     9.07      &       8.91    &   8.68	 &    8.54 & \hspace{1 mm}   &   8.74     &   8.73   &   8.66	&   8.68    &  8.60 & \hspace{1 mm} 	& 8.68   &   0.10  &   5     &   1  \\
  NGC 3454      & 29   &      10 54 29.4  &  +17 20 38      &  0.37      &   .   & \hspace{1 mm} &   8.82    &     8.95      &       8.83    &   8.57	 &    8.50 & \hspace{1 mm}   &   8.67     &   8.64   &   8.58	&   8.57    &  8.54 & \hspace{1 mm} 	& 8.60   &   0.09  &   5     &   1  \\
  NGC 3455      & 30   &      10 54 31.0  &  +17 17 05      &  0.83      &   .   & \hspace{1 mm} &   8.26    &     8.31      &       8.60    &   8.61	 &    8.57 & \hspace{1 mm}   &    -	  &    -     &   8.36	&   8.61    &  8.63 & \hspace{1 mm} 	& 8.53   &   0.27  &   3     &   1  \\
  NGC 3448      & 31   &      10 54 39.0  &  +54 18 19      &  0.40       &   .  & \hspace{1 mm}  &   8.57    &     8.58      &      8.57    &   8.34	 &    8.33 & \hspace{1 mm}   &   8.36     &   8.30   &   8.33	&   8.34    &  8.35 & \hspace{1 mm} 	& 8.34   &   0.04  &   5      &  1  \\
  NGC 3457      & 32   &      10 54 48.6  &  +17 37 16      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  NGC 3485      & 33   &      11 00 02.4  &  +14 50 29      &  0.67      &   .   & \hspace{1 mm} &    -      &      -	     &       8.66    &   8.72	 &    8.67 & \hspace{1 mm}   &    -	  &    -     &   8.41	&   8.72    &  8.74 & \hspace{1 mm} 	& 8.61   &   0.33  &   3     &   1  \\
  NGC 3501      & 34   &      11 02 47.2  &  +17 59 21      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  NGC 3499      & 35   &      11 03 11.0  &  +56 13 18      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   5  \\
  NGC 3504      & 36   &      11 03 11.2  &  +27 58 21      &  0.76      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   4  \\
  NGC 3512      & 37   &      11 04 02.9  &  +28 02 12      &  0.69      &   .   & \hspace{1 mm} &    -      &      -	     &       8.84    &   8.74	 &    8.76 & \hspace{1 mm}   &    -	  &    -     &   8.59	&   8.74    &  8.84 & \hspace{1 mm} 	& 8.72   &   0.22  &   3     &   1  \\
  NGC 3526      & 38   &      11 06 56.8  &  +07 10 28      &  0.77      &   .   & \hspace{1 mm} &   8.35    &     8.36      &       8.43    &   8.40	 &    8.37 & \hspace{1 mm}   &    -	  &    -     &   8.22	&   8.40    &  8.39 & \hspace{1 mm} 	& 8.33   &   0.18  &   3     &   1  \\
  UGC 6169      & 39   &      11 07 03.3  &  +12 03 36      &  0.99      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.57	 &    8.53 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.57    &  8.58 & \hspace{1 mm} 	& 8.57   &   0.01  &   2     &   1  \\
  NGC 3547      & 40   &      11 09 55.9  &  +10 43 15      &  0.36      &   .   & \hspace{1 mm} &   8.71    &     8.80      &       8.77    &   8.52	 &    8.50 & \hspace{1 mm}   &   8.55     &   8.51   &   8.52	&   8.52    &  8.54 & \hspace{1 mm} 	& 8.53   &   0.02  &   5     &   1  \\
  NGC 3596      & 42   &      11 15 06.2  &  +14 47 13      &  0.80       &   .  & \hspace{1 mm}   &    -      &      -        &       -      &    -	&    8.68 & \hspace{1 mm}    &    -	  &    -     &    -	&    -      &  8.75 & \hspace{1 mm}  	& 8.75   &   0.10  &   1     &   1  \\
  UGC 6320      & 44   &      11 18 17.2  &  +18 50 49      &  0.29      &   .   & \hspace{1 mm} &   8.67    &     8.71      &       8.67    &   8.36	 &    8.35 & \hspace{1 mm}   &   8.50     &   8.42   &   8.42	&   8.36    &  8.37 & \hspace{1 mm} 	& 8.42   &   0.09  &   5     &   1  \\
  NGC 3629      & 47   &      11 20 31.8  &  +26 57 48      &  0.67      &   .   & \hspace{1 mm} &   8.34    &     8.37      &       8.54    &   8.47	 &    8.45 & \hspace{1 mm}   &    -	  &    -     &   8.30	&   8.47    &  8.49 & \hspace{1 mm} 	& 8.41   &   0.18  &   3     &   1  \\
  NGC 3631      & 48   &      11 21 02.8  &  +53 10 10      &  0.77      &   .   & \hspace{1 mm} &    -      &      -	     &       8.79    &   8.70	 &    8.64 & \hspace{1 mm}   &    -	  &    -     &   8.54	&   8.70    &  8.71 & \hspace{1 mm} 	& 8.64   &   0.17  &   3     &   1  \\
  NGC 3655      & 50   &      11 22 54.6  &  +16 35 24      &  1.09      &   .   & \hspace{1 mm} &    -      &      -	     &       8.86    &   8.75	 &    8.66 & \hspace{1 mm}   &    -	  &    -     &   8.61	&   8.75    &  8.72 & \hspace{1 mm} 	& 8.69   &   0.13  &   3     &   1  \\
  NGC 3659      & 51   &      11 23 45.5  &  +17 49 07      &  0.79      &   .   & \hspace{1 mm} &   8.68    &     8.79      &       8.75    &   8.59	 &    8.51 & \hspace{1 mm}   &   8.51     &   8.50   &   8.49	&   8.59    &  8.56 & \hspace{1 mm} 	& 8.53   &   0.07  &   5     &   1  \\
  NGC 3657      & 52   &      11 23 55.6  &  +52 55 16      &  1.30       &   .  & \hspace{1 mm}  &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &  1  \\
  NGC 3666      & 53   &      11 24 26.1  &  +11 20 32      &  1.30       &   .  & \hspace{1 mm}  &    -      &      -        &      8.62    &   8.70	 &    8.62 & \hspace{1 mm}   &    -	  &    -     &   8.38	&   8.70    &  8.68 & \hspace{1 mm} 	& 8.58   &   0.32  &   3      &  1  \\
  NGC 3684      & 55   &      11 27 11.1  &  +17 01 48      &  0.95      &   .   & \hspace{1 mm} &   8.77    &     8.91      &       8.87    &   8.72	 &    8.66 & \hspace{1 mm}   &   8.61     &   8.60   &   8.62	&   8.72    &  8.72 & \hspace{1 mm} 	& 8.65   &   0.11  &   5     &   1  \\
  NGC 3683      & 56   &      11 27 31.8  &  +56 52 37      &  1.17      &   .   & \hspace{1 mm} &   8.79    &     8.93      &       8.89    &   8.71	 &    8.68 & \hspace{1 mm}   &   8.63     &   8.62   &   8.64	&   8.71    &  8.75 & \hspace{1 mm} 	& 8.67   &   0.10  &   5     &   1  \\
  NGC 3686      & 57   &      11 27 43.9  &  +17 13 27      &  0.73      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.66 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.72 & \hspace{1 mm} 	& 8.72   &   0.10  &   1     &   1  \\
  NGC 3691      & 58   &      11 28 09.4  &  +16 55 14      &  0.52      &   .   & \hspace{1 mm} &   8.48    &     8.54      &       8.67    &   8.54	 &    8.53 & \hspace{1 mm}   &    -	  &   8.26   &   8.42	&   8.54    &  8.58 & \hspace{1 mm} 	& 8.44   &   0.23  &   4     &   1  \\
  NGC 3692      & 59   &      11 28 24.0  &  +09 24 27      &  1.32      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.64	 &    8.68 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.64    &  8.75 & \hspace{1 mm} 	& 8.69   &   0.18  &   2     &   1  \\
  NGC 3729      & 60   &      11 33 49.3  &  +53 07 32      &  1.57      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  UGC 6575      & 61   &      11 36 26.5  &  +58 11 29      &  0.26      &   .   & \hspace{1 mm} &   8.56    &     8.58      &       8.52    &   8.34	 &    8.31 & \hspace{1 mm}   &   8.35     &   8.30   &   8.29	&   8.34    &  8.33 & \hspace{1 mm} 	& 8.32   &   0.06  &   5     &   1  \\
  NGC 3755      & 62   &      11 36 33.3  &  +36 24 37      &  0.59      &   .   & \hspace{1 mm} &   8.51    &     8.53      &       8.61    &   8.42	 &    8.42 & \hspace{1 mm}   &   8.28     &   8.25   &   8.37	&   8.42    &  8.45 & \hspace{1 mm} 	& 8.35   &   0.15  &   5     &   1  \\
  NGC 3756      & 63   &      11 36 48.0  &  +54 17 36      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  NGC 3795      & 64   &      11 40 06.7  &  +58 36 47      &  0.93      &   .   & \hspace{1 mm} &   8.28    &     8.34      &       8.46    &   8.54	 &    8.44 & \hspace{1 mm}   &    -	  &    -     &   8.25	&   8.54    &  8.47 & \hspace{1 mm} 	& 8.41   &   0.27  &   3     &   5  \\
  NGC 3794      & 65   &      11 40 53.4  &  +56 12 07      &  0.42      &   .   & \hspace{1 mm} &   8.56    &     8.60      &       8.58    &   8.40	 &    8.37 & \hspace{1 mm}   &   8.36     &   8.32   &   8.34	&   8.40    &  8.39 & \hspace{1 mm} 	& 8.36   &   0.06  &   5     &   1  \\
  NGC 3813      & 66   &      11 41 18.6  &  +36 32 48      &  1.00       &   .  & \hspace{1 mm}  &   8.50    &     8.59      &      8.70    &   8.61	 &    8.57 & \hspace{1 mm}   &   8.27     &   8.31   &   8.45	&   8.61    &  8.63 & \hspace{1 mm} 	& 8.44   &   0.29  &   5      &  1  \\
  CGCG 097-064  &  -   &      11 42 14.5  &  +20 05 49      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 097-062  &  -   &      11 42 14.6  &  +19 58 32      &  0.71      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.60	 &    8.57 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.60    &  8.63 & \hspace{1 mm} 	& 8.62   &   0.04  &   2     &   2  \\
  CGCG 097-063  &  -   &      11 42 15.5  &  +20 02 54      &  0.21      &   .   & \hspace{1 mm} &   8.79    &     8.92      &       8.81    &   8.57	 &    8.50 & \hspace{1 mm}   &   8.64     &   8.61   &   8.56	&   8.57    &  8.54 & \hspace{1 mm} 	& 8.59   &   0.07  &   5     &   2  \\
  CGCG 097-068  &  -   &      11 42 24.4  &  +20 07 06      &  1.73      &   .   & \hspace{1 mm} &   8.52    &     8.64      &       8.75    &   8.68	 &    8.66 & \hspace{1 mm}   &   8.30     &   8.35   &   8.50	&   8.68    &  8.72 & \hspace{1 mm} 	& 8.50   &   0.33  &   5     &   2  \\
  CGCG 097-073  &  -   &      11 42 56.4  &  +19 57 59      &  0.09      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 097-079  &  -   &      11 43 13.3  &  +20 00 16      &  0.09      &   .   & \hspace{1 mm} &   8.67    &     8.73      &       8.66    &   8.40	 &    8.37 & \hspace{1 mm}   &   8.49     &   8.44   &   8.41	&   8.40    &  8.39 & \hspace{1 mm} 	& 8.43   &   0.07  &   5     &   2  \\
  CGCG 097-087  &  -   &      11 43 48.9  &  +19 58 08      &  0.49      &   .   & \hspace{1 mm} &   8.55    &     8.59      &       8.69    &   8.45	 &    8.48 & \hspace{1 mm}   &   8.34     &   8.31   &   8.44	&   8.45    &  8.53 & \hspace{1 mm} 	& 8.41   &   0.16  &   5     &   2  \\
  CGCG 097-091  &  -   &      11 43 59.0  &  +20 04 37      &  0.89      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 097-088  &  -   &      11 43 59.5  &  +19 46 43      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 097-097  &  -   &      11 44 00.8  &  +20 01 45      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 097-093  &  -   &      11 44 01.8  &  +19 47 03      &  0.24      &   .   & \hspace{1 mm} &   8.69    &     8.82      &       8.73    &   8.64	 &    8.50 & \hspace{1 mm}   &   8.52     &   8.53   &   8.48	&   8.64    &  8.54 & \hspace{1 mm} 	& 8.54   &   0.11  &   5     &   2  \\
  NGC 3846A     & 67   &      11 44 14.8  &  +55 02 05      &  0.21      &   .   & \hspace{1 mm} &   8.51    &     8.55      &       8.52    &   8.39	 &    8.35 & \hspace{1 mm}   &   8.29     &   8.26   &   8.29	&   8.39    &  8.37 & \hspace{1 mm} 	& 8.32   &   0.10  &   5     &   1  \\
  CGCG 097-114  &  -   &      11 44 47.7  &  +19 46 23      &  0.93      &   .   & \hspace{1 mm} &   8.79    &     8.93      &       8.78    &   8.66	 &    8.48 & \hspace{1 mm}   &   8.63     &   8.62   &   8.53	&   8.66    &  8.53 & \hspace{1 mm} 	& 8.59   &   0.12  &   5     &   2  \\
  CGCG 097-120  &  -   &      11 44 49.1  &  +19 47 41      &  2.71      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 097-122  &  -   &      11 44 52.3  &  +19 27 16      &  1.24      &   .   & \hspace{1 mm} &   8.56    &     8.64      &       8.80    &   8.63	 &    8.71 & \hspace{1 mm}   &   8.35     &   8.36   &   8.55	&   8.63    &  8.78 & \hspace{1 mm} 	& 8.52   &   0.32  &   5     &   2  \\
  CGCG 097-125  &  -   &      11 44 54.8  &  +19 46 35      &  1.19      &   .   & \hspace{1 mm} &   9.00    &      -	     &       8.42    &   8.46	 &    8.56 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.46    &  8.61 & \hspace{1 mm} 	& 8.54   &   0.24  &   2     &   2  \\
  CGCG 097-123  &  -   &      11 44 55.8  &  +19 29 37      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 097-129  &  -   &      11 45 03.8  &  +19 58 22      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 097-138  &  -   &      11 45 44.7  &  +20 01 51      &  0.07      &   .   & \hspace{1 mm} &   8.85    &     8.96      &       8.84    &   8.45	 &    8.40 & \hspace{1 mm}   &   8.69     &   8.64   &   8.59	&   8.45    &  8.43 & \hspace{1 mm} 	& 8.57   &   0.19  &   5     &   2  \\
  CGCG 127-049  &  -   &      11 45 48.8  &  +20 37 42      &  1.03      &   .   & \hspace{1 mm} &   8.90    &     9.06      &       8.95    &   8.72	 &    8.64 & \hspace{1 mm}   &   8.74     &   8.72   &   8.70	&   8.72    &  8.71 & \hspace{1 mm} 	& 8.72   &   0.03  &   5     &   2  \\
  MRK 429       & 68   &      11 46 26.0  &  +34 51 07      &  0.51      &   .   & \hspace{1 mm} &   8.51    &     8.47      &       8.53    &   8.27	 &    8.29 & \hspace{1 mm}   &   8.29     &   8.19   &   8.29	&   8.27    &  8.31 & \hspace{1 mm} 	& 8.27   &   0.08  &   5     &   1  \\
  NGC 3898      & 69   &      11 49 15.1  &  +56 05 05      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  IC 2969       & 70   &      11 52 30.1  &  -03 52 15      &  0.00       &   .  & \hspace{1 mm}   &    -      &      -        &      8.85    &    -	&    8.37 & \hspace{1 mm}    &    -	  &    -     &   8.60	&    -      &  8.39 & \hspace{1 mm}  	& 8.50   &   0.17  &   2     &   1  \\
  NGC 3952      & 72   &      11 53 40.5  &  -03 59 45      &  0.64      &   .   & \hspace{1 mm} &   8.24    &      -	     &       8.42    &   8.25	 &    8.25 & \hspace{1 mm}   &   8.27     &    -     &    -	&   8.25    &  8.26 & \hspace{1 mm} 	& 8.26   &   0.02  &   3     &   1  \\
  NGC 3953      & 73   &      11 53 48.9  &  +52 19 36      &  0.29      &   .   & \hspace{1 mm} &   9.01    &     9.20      &       9.06    &   9.09	 &    8.72 & \hspace{1 mm}   &   8.82     &   8.82   &   8.79	&   9.09    &  8.80 & \hspace{1 mm} 	& 8.86   &   0.22  &   5     &   4  \\
  NGC 3982      & 74   &      11 56 28.1  &  +55 07 31      &  0.61      &   .   & \hspace{1 mm} &   8.81    &     8.93      &       8.92    &   8.64	 &    8.67 & \hspace{1 mm}   &   8.65     &   8.62   &   8.67	&   8.64    &  8.74 & \hspace{1 mm} 	& 8.66   &   0.08  &   5     &   1  \\
  UGC 6919      & 75   &      11 56 37.5  &  +55 37 59      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  UGC 6923      & 76   &      11 56 49.4  &  +53 09 37      &  0.16      &   .   & \hspace{1 mm} &   8.60    &     8.60      &       8.56    &   8.30	 &    8.29 & \hspace{1 mm}   &   8.40     &   8.32   &   8.32	&   8.30    &  8.31 & \hspace{1 mm} 	& 8.33   &   0.07  &   5     &   1  \\
  NGC 4030      & 77   &      12 00 23.6  &  -01 06 00      &  1.36      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.63 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.69 & \hspace{1 mm} 	& 8.69   &   0.10  &   1     &   1  \\
  NGC 4032      & 78   &      12 00 32.9  &  +20 04 28      &  0.68      &   .   & \hspace{1 mm} &   8.86    &     8.97      &       8.88    &   8.45	 &    8.42 & \hspace{1 mm}   &   8.70     &   8.65   &   8.63	&   8.45    &  8.45 & \hspace{1 mm} 	& 8.58   &   0.20  &   5     &   1  \\
  NGC 4019      & 79   &      12 01 10.5  &  +14 06 13      &  0.23      &   .   & \hspace{1 mm} &   8.86    &     8.93      &       8.90    &   8.33	 &    8.31 & \hspace{1 mm}   &   8.70     &   8.62   &   8.65	&   8.33    &  8.33 & \hspace{1 mm} 	& 8.54   &   0.33  &   5     &   1  \\
  NGC 4037      & 80   &      12 01 23.6  &  +13 24 03      &  1.15      &   .   & \hspace{1 mm} &    -      &      -	     &       8.53    &    -	 &    8.60 & \hspace{1 mm}   &    -	  &    -     &   8.29	&    -      &  8.66 & \hspace{1 mm} 	& 8.47   &   0.31  &   2     &   1  \\
  CGCG 013-046  & 81   &      12 02 41.9  &  +01 58 43      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  UGC 7035      & 83   &      12 03 40.1  &  +02 38 28      &  0.59      &   .   & \hspace{1 mm} &   8.38    &     8.39      &       8.45    &   8.39	 &    8.37 & \hspace{1 mm}   &    -	  &    -     &   8.24	&   8.39    &  8.39 & \hspace{1 mm} 	& 8.34   &   0.15  &   3     &   1  \\
  CGCG 069-036  & 84   &      12 04 11.5  &  +10 51 16      &  1.30       &   .  & \hspace{1 mm}   &    -      &      -        &       -      &    -	&    8.72 & \hspace{1 mm}    &    -	  &    -     &    -	&    -      &  8.80 & \hspace{1 mm}  	& 8.80   &   0.10  &   1     &   1  \\
  NGC 4100      & 85   &      12 06 08.5  &  +49 34 58      &  0.68      &   .   & \hspace{1 mm} &   8.83    &     8.97      &       8.95    &   8.71	 &    8.77 & \hspace{1 mm}   &   8.67     &   8.65   &   8.69	&   8.71    &  8.85 & \hspace{1 mm} 	& 8.71   &   0.13  &   5     &   4  \\
  CGCG 041-041  & 86   &      12 07 37.2  &  +02 41 26      &  0.00       &   .  & \hspace{1 mm}   &    -      &      -        &       -      &    -	&    8.48 & \hspace{1 mm}    &    -	  &    -     &    -	&    -      &  8.53 & \hspace{1 mm}  	& 8.53   &   0.10  &   1     &   1  \\
  CGCG 069-058  & 87   &      12 08 09.1  &  +10 22 45      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 041-042  & 88   &      12 08 11.1  &  +02 52 42      &  0.65      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.76	 &    8.77 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.76    &  8.85 & \hspace{1 mm} 	& 8.81   &   0.15  &   2     &   1  \\
  VCC 0001      &  -   &      12 08 20.0  &  +13 41 00      &  1.12      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.78	 &    8.54 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.78    &  8.60 & \hspace{1 mm} 	& 8.69   &   0.29  &   2     &   2  \\
  VCC 0024      &  -   &      12 10 35.6  &  +11 45 38      &  0.93      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.29	 &    8.29 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.29    &  8.31 & \hspace{1 mm} 	& 8.30   &   0.02  &   2     &   2  \\
  VCC 0025      &  -   &      12 10 37.3  &  +16 01 59      &  0.59      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.65	 &    8.62 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.65    &  8.68 & \hspace{1 mm} 	& 8.66   &   0.04  &   2     &   2  \\
  VCC 0047      &  -   &      12 12 11.7  &  +13 14 47      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &       9.08    &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0049      &  -   &      12 12 16.4  &  +13 12 23      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0058      &  -   &      12 12 32.2  &  +12 07 25      &  0.35      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0066      & 89   &      12 12 46.2  &  +10 51 56      &  0.72      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.44	 &    8.42 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.44    &  8.45 & \hspace{1 mm} 	& 8.45   &   0.02  &   2     &   2  \\
  NGC 4179      & 90   &      12 12 52.1  &  +01 17 59      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  VCC 0073      &  -   &      12 13 02.9  &  +07 02 19      &  1.23      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.71	 &    8.79 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.71    &  8.87 & \hspace{1 mm} 	& 8.79   &   0.24  &   2     &   2  \\
  VCC 0087      &  -   &      12 13 40.9  &  +15 27 13      &  0.26      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.38	 &    8.29 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.38    &  8.31 & \hspace{1 mm} 	& 8.34   &   0.11  &   2     &   2  \\
  VCC 0089      &  -   &      12 13 47.3  &  +13 25 30      &  0.86      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.70	 &    8.63 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.70    &  8.69 & \hspace{1 mm} 	& 8.70   &   0.01  &   2     &   2  \\
  VCC 0092      & 91   &      12 13 48.2  &  +14 54 01      &  1.55      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.73	 &    8.72 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.73    &  8.80 & \hspace{1 mm} 	& 8.76   &   0.10  &   2     &   2  \\
  VCC 0097      &  -   &      12 13 53.6  &  +13 10 22      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0119      &  -   &      12 14 37.4  &  +12 48 47      &  0.58      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.36	 &    8.23 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.36    &  8.23 & \hspace{1 mm} 	& 8.29   &   0.20  &   2     &   2  \\
  VCC 0131      & 92   &      12 15 04.4  &  +14 01 44      &  0.62      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.66	 &    8.59 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.66    &  8.65 & \hspace{1 mm} 	& 8.65   &   0.02  &   2     &   2  \\
  VCC 0134      &  -   &      12 15 05.2  &  +13 35 41      &  0.79      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.66	 &    8.63 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.66    &  8.69 & \hspace{1 mm} 	& 8.68   &   0.05  &   2     &   2  \\
  VCC 0142      &  -   &      12 15 13.1  &  +13 11 05      &  0.31      &   .   & \hspace{1 mm} &   8.70    &     8.82      &       8.78    &   8.61	 &    8.54 & \hspace{1 mm}   &   8.54     &   8.53   &   8.53	&   8.61    &  8.60 & \hspace{1 mm} 	& 8.56   &   0.07  &   5     &   2  \\
  VCC 0145      & 94   &      12 15 16.7  &  +13 01 26      &  0.27      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.59	 &    8.51 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.59    &  8.56 & \hspace{1 mm} 	& 8.57   &   0.03  &   2     &   2  \\
  VCC 0152      & 95   &      12 15 30.3  &  +09 35 08      &  1.52      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.67	 &    8.56 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.67    &  8.61 & \hspace{1 mm} 	& 8.64   &   0.09  &   2     &   2  \\
  VCC 0157      & 96   &      12 15 39.2  &  +13 54 05      &  1.07      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.64 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.71 & \hspace{1 mm} 	& 8.71   &   0.10  &   1     &   2  \\
  VCC 0159      &  -   &      12 15 41.5  &  +08 17 07      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0162      &  -   &      12 15 46.1  &  +10 41 53      &  0.11      &   .   & \hspace{1 mm} &   8.07    &      -	     &       8.43    &   8.30	 &    8.21 & \hspace{1 mm}   &   8.14     &    -     &    -	&   8.30    &  8.20 & \hspace{1 mm} 	& 8.21   &   0.20  &   3     &   2  \\
  VCC 0167      & 97   &      12 15 54.2  &  +13 08 59      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0187      & 98   &      12 16 22.7  &  +13 18 27      &  1.21      &   .   & \hspace{1 mm} &   7.99    &     8.03      &       8.42    &   8.53	 &    8.50 & \hspace{1 mm}   &    -	  &    -     &   8.22	&   8.53    &  8.54 & \hspace{1 mm} 	& 8.42   &   0.33  &   3     &   2  \\
  VCC 0213      & 99   &      12 16 56.0  &  +13 37 32      &  0.42      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.69	 &    8.54 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.69    &  8.60 & \hspace{1 mm} 	& 8.64   &   0.14  &   2     &   1  \\
  VCC 0220      &  -   &      12 17 06.5  &  +07 37 23      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0221      &  -   &      12 17 08.6  &  +03 40 50      &  0.55      &   .   & \hspace{1 mm} &   8.88    &     9.03      &       8.90    &   8.66	 &    8.56 & \hspace{1 mm}   &   8.72     &   8.70   &   8.64	&   8.66    &  8.61 & \hspace{1 mm} 	& 8.67   &   0.07  &   5     &   2  \\
  VCC 0226      & 100  &      12 17 11.3  &  +15 19 27      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0228      &  -   &      12 17 16.4  &  +12 47 42      &  0.31      &   .   & \hspace{1 mm} &   8.70    &     8.80      &       8.73    &   8.53	 &    8.47 & \hspace{1 mm}   &   8.53     &   8.51   &   8.48	&   8.53    &  8.51 & \hspace{1 mm} 	& 8.51   &   0.04  &   5     &   2  \\
  VCC 0307      & 102  &      12 18 49.4  &  +14 24 59      &  0.80       &  $<$ & \hspace{1 mm}  &    -      &      -        &       -      &   8.77	 &    8.63 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.77    &  8.69 & \hspace{1 mm} 	& 8.73   &   0.12  &   2      &  2  \\
  VCC 0318      &  -   &      12 19 03.4  &  +08 51 22      &  0.36      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.38	 &    8.37 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.38    &  8.39 & \hspace{1 mm} 	& 8.39   &   0.01  &   2     &   2  \\
  VCC 0324      &  -   &      12 19 09.9  &  +03 51 20      &  0.45      &   .   & \hspace{1 mm} &   8.58    &     8.53      &       8.47    &   8.19	 &    8.21 & \hspace{1 mm}   &   8.38     &   8.25   &   8.25	&   8.19    &  8.20 & \hspace{1 mm} 	& 8.26   &   0.13  &   5     &   2  \\
  VCC 0334      &  -   &      12 19 14.1  &  +13 52 55      &  0.50       &   .  & \hspace{1 mm}  &   8.26    &      -        &      8.42    &   8.28	 &    8.25 & \hspace{1 mm}   &   8.29     &    -     &    -	&   8.28    &  8.26 & \hspace{1 mm} 	& 8.28   &   0.03  &   3      &  2  \\
  VCC 0341      & 103  &      12 19 22.2  &  +06 05 55      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  VCC 0345      &  -   &      12 19 23.5  &  +05 49 32      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0355      & 105  &      12 19 30.7  &  +14 52 38      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0358      &  -   &      12 19 35.6  &  +05 50 47      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0369      &  -   &      12 19 45.5  &  +12 47 57      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0382      &  -   &      12 19 55.9  &  +05 20 34      &  0.14      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &  2  \\
  VCC 0386      &  -   &      12 20 03.7  &  +05 20 28      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0393      & 106  &      12 20 07.4  &  +07 41 28      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &       8.98    &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  UGC 7387      & 107  &      12 20 17.3  &  +04 12 06      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  NGC 4287      & 108  &      12 20 48.4  &  +05 38 23      &  1.26      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.60 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.66 & \hspace{1 mm} 	& 8.66   &   0.10  &   1     &   1  \\
  NGC 4289      & 109  &      12 21 02.3  &  +03 43 20      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  VCC 0459      &  -   &      12 21 11.4  &  +17 38 18      &  0.31      &   .   & \hspace{1 mm} &   8.57    &      -	     &       8.45    &   8.26	 &    8.28 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.26    &  8.28 & \hspace{1 mm} 	& 8.27   &   0.04  &   2     &   2  \\
  VCC 0460      &  -   &      12 21 12.6  &  +18 22 56      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0465      & 110  &      12 21 17.8  &  +11 30 31      &  0.11      &   .   & \hspace{1 mm} &   8.76    &     8.85      &       8.73    &   8.43	 &    8.37 & \hspace{1 mm}   &   8.61     &   8.55   &   8.48	&   8.43    &  8.39 & \hspace{1 mm} 	& 8.50   &   0.15  &   5     &   2  \\
  VCC 0483      & 111  &      12 21 32.6  &  +14 36 22      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0491      &  -   &      12 21 40.2  &  +11 30 09      &  0.11      &   .   & \hspace{1 mm} &   8.59    &     8.61      &       8.59    &   8.34	 &    8.33 & \hspace{1 mm}   &   8.40     &   8.33   &   8.35	&   8.34    &  8.35 & \hspace{1 mm} 	& 8.35   &   0.04  &   5     &   2  \\
  VCC 0492      & 112  &      12 21 41.5  &  +05 23 05      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  VCC 0497      & 113  &      12 21 42.2  &  +14 35 51      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0508      & 114  &      12 21 54.8  &  +04 28 24      &  0.69      &   .   & \hspace{1 mm} &   8.86    &     8.99      &       8.97    &   8.77	 &    8.72 & \hspace{1 mm}   &   8.70     &   8.67   &   8.71	&   8.77    &  8.80 & \hspace{1 mm} 	& 8.73   &   0.09  &   5     &   2  \\
  UGC 7422      & 115  &      12 22 01.3  &  +05 06 00      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  VCC 0522      & 116  &      12 22 03.5  &  +12 44 27      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0523      &  -   &      12 22 04.2  &  +12 47 12      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0534      &  -   &      12 22 12.3  &  +07 08 38      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0538      &  -   &      12 22 14.9  &  +07 09 51      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0552      & 118  &      12 22 27.0  &  +04 34 00      &  0.11      &   .   & \hspace{1 mm} &   8.52    &     8.49      &       8.45    &   8.28	 &    8.28 & \hspace{1 mm}   &   8.29     &   8.21   &   8.24	&   8.28    &  8.28 & \hspace{1 mm} 	& 8.26   &   0.06  &   5     &   2  \\
  VCC 0559      & 119  &      12 22 31.2  &  +15 32 14      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0562      &  -   &      12 22 36.0  &  +12 09 28      &  0.28      &   .   & \hspace{1 mm} &   8.12    &      -	     &       8.43    &   8.18	 &    8.18 & \hspace{1 mm}   &   8.18     &    -     &    -	&   8.18    &  8.17 & \hspace{1 mm} 	& 8.18   &   0.01  &   3     &   2  \\
  VCC 0576      & 121  &      12 22 42.2  &  +09 19 57      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  VCC 0596      & 122  &      12 22 54.8  &  +15 49 20      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.75	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&   8.75    &	-   & \hspace{1 mm} 	& 8.75	 &   0.10  &   1     &   1  \\
  VCC 0630      & 124  &      12 23 17.0  &  +11 22 07      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0634      &  -   &      12 23 19.8  &  +15 49 10      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0636      &  -   &      12 23 21.0  &  +15 52 04      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0655      &  -   &      12 23 37.4  &  +17 32 28      &  1.08      &   .   & \hspace{1 mm} &    -      &      -	     &       8.77    &   8.78	 &    8.53 & \hspace{1 mm}   &    -	  &    -     &   8.52	&   8.78    &  8.58 & \hspace{1 mm} 	& 8.62   &   0.21  &   3     &   2  \\
  VCC 0656      & 127  &      12 23 38.8  &  +06 57 14      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0664      &  -   &      12 23 44.3  &  +12 28 42      &  0.03      &   .   & \hspace{1 mm} &   8.62    &     8.61      &       8.56    &   8.25	 &    8.25 & \hspace{1 mm}   &   8.44     &   8.33   &   8.32	&   8.25    &  8.26 & \hspace{1 mm} 	& 8.32   &   0.13  &   5     &   2  \\
  VCC 0667      & 128  &      12 23 48.4  &  +07 11 11      &  0.75      &   .   & \hspace{1 mm} &    -      &      -	     &       8.63    &    -	 &    8.37 & \hspace{1 mm}   &    -	  &    -     &   8.38	&    -      &  8.39 & \hspace{1 mm} 	& 8.39   &   0.01  &   2     &   2  \\
  VCC 0685      & 129  &      12 23 57.8  &  +16 41 38      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0688      &  -   &      12 24 00.1  &  +07 47 05      &  2.52      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.23 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.23 & \hspace{1 mm} 	& 8.23   &   0.10  &   1     &   2  \\
  VCC 0692      & 130  &      12 24 01.3  &  +12 12 16      &  0.35      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.64	 &    8.54 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.64    &  8.60 & \hspace{1 mm} 	& 8.62   &   0.06  &   2     &   2  \\
  VCC 0699      & 132  &      12 24 07.4  &  +06 36 26      &  0.09      &   .   & \hspace{1 mm} &   8.79    &     8.88      &       8.84    &   8.47	 &    8.47 & \hspace{1 mm}   &   8.63     &   8.58   &   8.59	&   8.47    &  8.51 & \hspace{1 mm} 	& 8.56   &   0.11  &   5     &   2  \\
  NGC 4359      & 133  &      12 24 11.4  &  +31 31 18      &  1.09      &   .   & \hspace{1 mm} &   8.69    &      -	     &       8.42    &   8.44	 &    8.44 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.44    &  8.47 & \hspace{1 mm} 	& 8.46   &   0.04  &   2     &   1  \\
  VCC 0713      & 134  &      12 24 14.1  &  +08 32 03      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0731      & 135  &      12 24 27.8  &  +07 19 04      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0758      & 136  &      12 24 54.7  &  +07 26 38      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0759      & 137  &      12 24 55.0  &  +11 42 16      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0762      &  -   &      12 25 02.8  &  +07 30 23      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0781      &  -   &      12 25 14.7  &  +12 42 53      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0787      & 139  &      12 25 18.1  &  +05 44 27      &  0.09      &   .   & \hspace{1 mm} &   8.82    &     8.93      &       8.85    &   8.50	 &    8.47 & \hspace{1 mm}   &   8.66     &   8.62   &   8.60	&   8.50    &  8.51 & \hspace{1 mm} 	& 8.58   &   0.12  &   5     &   2  \\
  VCC 0792      & 141  &      12 25 22.0  &  +10 01 01      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0794      &  -   &      12 25 22.0  &  +16 25 47      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0798      &  -   &      12 25 24.2  &  +18 11 23      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0801      & 142  &      12 25 25.4  &  +16 28 12      &  0.31      &   .   & \hspace{1 mm} &   8.76    &     8.86      &       8.82    &   8.54	 &    8.53 & \hspace{1 mm}   &   8.60     &   8.56   &   8.57	&   8.54    &  8.58 & \hspace{1 mm} 	& 8.57   &   0.03  &   5     &   2  \\
  VCC 0809      &  -   &      12 25 33.1  &  +12 15 36      &  1.01      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.52	 &    8.45 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.52    &  8.49 & \hspace{1 mm} 	& 8.50   &   0.04  &   2     &   2  \\
  VCC 0828      &  -   &      12 25 41.6  &  +12 48 41      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 014-034  &  -   &      12 25 42.6  &  +00 34 20      &  0.64      &   .   & \hspace{1 mm} &   8.88    &     9.03      &       8.83    &   8.59	 &    8.44 & \hspace{1 mm}   &   8.72     &   8.70   &   8.58	&   8.59    &  8.47 & \hspace{1 mm} 	& 8.62   &   0.18  &   5     &   2  \\
  VCC 0827      & 143  &      12 25 42.7  &  +07 12 55      &  0.52      &   .   & \hspace{1 mm} &   8.37    &     8.37      &       8.56    &   8.41	 &    8.44 & \hspace{1 mm}   &    -	  &    -     &   8.32	&   8.41    &  8.47 & \hspace{1 mm} 	& 8.40   &   0.13  &   3     &   2  \\
  VCC 0836      & 144  &      12 25 46.6  &  +12 39 40      &  0.74      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0841      &  -   &      12 25 47.4  &  +14 57 12      &  0.71      &   .   & \hspace{1 mm} &   8.68    &     8.74      &       8.61    &   8.37	 &    8.31 & \hspace{1 mm}   &   8.51     &   8.45   &   8.36	&   8.37    &  8.33 & \hspace{1 mm} 	& 8.41   &   0.14  &   5     &   2  \\
  VCC 0849      & 145  &      12 25 50.5  &  +10 27 32      &  0.68      &   .   & \hspace{1 mm} &   8.28    &     8.30      &       8.53    &   8.51	 &    8.47 & \hspace{1 mm}   &    -	  &    -     &   8.29	&   8.51    &  8.51 & \hspace{1 mm} 	& 8.43   &   0.22  &   3     &   2  \\
  VCC 0848      &  -   &      12 25 52.6  &  +05 48 36      &  0.32      &   .   & \hspace{1 mm} &   8.61    &     8.62      &       8.62    &   8.33	 &    8.33 & \hspace{1 mm}   &   8.42     &   8.34   &   8.37	&   8.33    &  8.35 & \hspace{1 mm} 	& 8.36   &   0.06  &   5     &   2  \\
  VCC 0851      & 146  &      12 25 54.1  &  +07 33 13      &  1.04      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.55	 &    8.50 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.55    &  8.54 & \hspace{1 mm} 	& 8.55   &   0.01  &   2     &   2  \\
  VCC 0857      &  -   &      12 25 55.6  &  +18 12 49      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0859      & 147  &      12 25 58.4  &  +03 25 49      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  VCC 0865      & 148  &      12 25 59.1  &  +15 40 12      &  0.73      &   .   & \hspace{1 mm} &   8.38    &     8.36      &       8.55    &   8.49	 &    8.42 & \hspace{1 mm}   &    -	  &    -     &   8.31	&   8.49    &  8.45 & \hspace{1 mm} 	& 8.41   &   0.16  &   3     &   2  \\
  VCC 0874      &  -   &      12 26 07.1  &  +16 10 51      &  2.57      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.60 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.66 & \hspace{1 mm} 	& 8.66   &   0.10  &   1     &   2  \\
  VCC 0873      & 149  &      12 26 07.3  &  +13 06 43      &  2.06      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.62 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.68 & \hspace{1 mm} 	& 8.68   &   0.10  &   1     &   2  \\
  VCC 0905      &  -   &      12 26 29.1  &  +08 52 16      &  0.61      &   .   & \hspace{1 mm} &   9.00    &      -	     &       8.42    &   8.57	 &    8.54 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.57    &  8.60 & \hspace{1 mm} 	& 8.59   &   0.03  &   2     &   2  \\
  VCC 0912      & 151  &      12 26 32.1  &  +12 36 39      &  1.16      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.62 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.68 & \hspace{1 mm} 	& 8.68   &   0.10  &   1     &   2  \\
  VCC 0921      & 152  &      12 26 35.8  &  +03 57 56      &  0.74      &   .   & \hspace{1 mm} &    -      &      -	     &       8.83    &   8.75	 &    8.74 & \hspace{1 mm}   &    -	  &    -     &   8.58	&   8.75    &  8.81 & \hspace{1 mm} 	& 8.71   &   0.21  &   3     &   2  \\
  VCC 0938      & 153  &      12 26 46.6  &  +07 55 07      &  0.74      &   .   & \hspace{1 mm} &   8.66    &     8.80      &       8.79    &   8.77	 &    8.62 & \hspace{1 mm}   &   8.48     &   8.50   &   8.53	&   8.77    &  8.68 & \hspace{1 mm} 	& 8.59   &   0.22  &   5     &   2  \\
  VCC 0939      & 154  &      12 26 47.2  &  +08 53 03      &  0.56      &   .   & \hspace{1 mm} &   8.23    &     8.28      &       8.54    &   8.63	 &    8.51 & \hspace{1 mm}   &    -	  &    -     &   8.31	&   8.63    &  8.56 & \hspace{1 mm} 	& 8.49   &   0.30  &   3     &   2  \\
  VCC 0945      &  -   &      12 26 51.0  &  +13 10 32      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0950      &  -   &      12 26 51.3  &  +11 33 16      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &       8.80    &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0951      &  -   &      12 26 54.3  &  +11 40 06      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0958      & 156  &      12 26 56.3  &  +15 02 48      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0957      & 157  &      12 26 58.5  &  +02 29 42      &  0.52      &   .   & \hspace{1 mm} &   8.78    &     8.90      &       8.82    &   8.59	 &    8.53 & \hspace{1 mm}   &   8.62     &   8.59   &   8.57	&   8.59    &  8.58 & \hspace{1 mm} 	& 8.59   &   0.03  &   5     &   2  \\
  VCC 0973      &  -   &      12 27 08.7  &  +16 19 33      &  1.16      &   .   & \hspace{1 mm} &    -      &      -	     &       8.43    &   8.57	 &    8.59 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.57    &  8.65 & \hspace{1 mm} 	& 8.61   &   0.12  &   2     &   2  \\
  VCC 0971      & 158  &      12 27 08.9  &  +05 52 48      &  0.44      &   .   & \hspace{1 mm} &   8.48    &      -	     &       8.44    &   8.31	 &    8.28 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.31    &  8.28 & \hspace{1 mm} 	& 8.30   &   0.04  &   2     &   2  \\
  VCC 0975      &  -   &      12 27 11.0  &  +07 15 47      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &       8.73    &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0980      &  -   &      12 27 11.2  &  +15 53 50      &  0.47      &   .   & \hspace{1 mm} &   8.52    &      -	     &       8.42    &   8.37	 &    8.35 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.37    &  8.37 & \hspace{1 mm} 	& 8.37   &   2.43  &   2     &   2  \\
  VCC 0979      & 159  &      12 27 11.6  &  +09 25 15      &  0.75      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0984      &  -   &      12 27 13.3  &  +12 44 05      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 0995      &  -   &      12 27 21.5  &  +10 51 55      &  0.73      &   .   & \hspace{1 mm} &   8.77    &      -	     &       8.56    &   8.13	 &    8.15 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.13    &  8.13 & \hspace{1 mm} 	& 8.13   &   0.00  &   2     &   2  \\
  VCC 1002      & 160  &      12 27 26.3  &  +06 15 44      &  1.30       &   .  & \hspace{1 mm}  &    -      &      -        &      8.66    &    -	 &    8.71 & \hspace{1 mm}   &    -	  &    -     &   8.41	&    -      &  8.78 & \hspace{1 mm} 	& 8.58   &   0.32  &   2     &   2  \\
  VCC 1003      & 161  &      12 27 26.3  &  +11 06 29      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1010      &  -   &      12 27 26.6  &  +12 17 27      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1018      &  -   &      12 27 32.8  &  +06 13 54      &  0.15      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1028      &  -   &      12 27 38.3  &  +14 27 24      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1030      & 162  &      12 27 40.4  &  +13 04 44      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1036      &  -   &      12 27 42.2  &  +12 18 54      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1043      & 163  &      12 27 45.5  &  +13 00 31      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1047      & 164  &      12 27 53.5  &  +12 17 35      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  UGC 7579      & 165  &      12 27 55.4  &  +05 43 16      &  1.07      &   .   & \hspace{1 mm} &   8.12    &     8.17      &       8.42    &   8.51	 &    8.45 & \hspace{1 mm}   &    -	  &    -     &   8.22	&   8.51    &  8.49 & \hspace{1 mm} 	& 8.40   &   0.29  &   3     &   1  \\
  VCC 1062      & 166  &      12 28 03.6  &  +09 48 17      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1068      &  -   &      12 28 06.2  &  +12 04 42      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1073      &  -   &      12 28 08.5  &  +12 05 35      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1086      & 167  &      12 28 16.0  &  +09 26 10      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1091      & 168  &      12 28 18.7  &  +08 43 46      &  0.37      &   .   & \hspace{1 mm} &   8.27    &      -	     &       8.42    &   8.29	 &    8.28 & \hspace{1 mm}   &   8.29     &    -     &    -	&   8.29    &  8.28 & \hspace{1 mm} 	& 8.29   &   0.00  &   3     &   2  \\
  IC 3391       & 169  &      12 28 27.3  &  +18 24 54      &  1.90       &   .  & \hspace{1 mm}  &    -      &      -        &       -      &   8.28	 &    8.37 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.28    &  8.39 & \hspace{1 mm} 	& 8.34   &   0.17  &   2      &  1  \\
  VCC 1110      & 170  &      12 28 29.2  &  +17 05 06      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1107      &  -   &      12 28 30.2  &  +07 19 30      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1118      & 171  &      12 28 40.5  &  +09 15 32      &  0.91      &   .   & \hspace{1 mm} &    -      &      -	     &       8.81    &   8.78	 &    8.60 & \hspace{1 mm}   &    -	  &    -     &   8.56	&   8.78    &  8.66 & \hspace{1 mm} 	& 8.66   &   0.19  &   3     &   2  \\
  VCC 1126      & 172  &      12 28 43.3  &  +14 59 58      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  VCC 1125      &  -   &      12 28 43.3  &  +11 45 20      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1146      &  -   &      12 28 57.5  &  +13 14 31      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1145      & 173  &      12 28 59.2  &  +03 34 16      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1154      & 174  &      12 29 00.0  &  +13 58 45      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1158      & 175  &      12 29 03.0  &  +13 11 01      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1189      &  -   &      12 29 28.8  &  +06 46 12      &  0.53      &   .   & \hspace{1 mm} &   8.41    &     8.45      &       8.55    &   8.47	 &    8.44 & \hspace{1 mm}   &    -	  &   8.17   &   8.31	&   8.47    &  8.47 & \hspace{1 mm} 	& 8.34   &   0.23  &   4     &   2  \\
  VCC 1192      &  -   &      12 29 30.3  &  +07 59 38      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1193      &  -   &      12 29 30.5  &  +07 41 48      &  0.63      &   .   & \hspace{1 mm} &   8.60    &     8.70      &       8.70    &   8.56	 &    8.50 & \hspace{1 mm}   &   8.42     &   8.42   &   8.45	&   8.56    &  8.54 & \hspace{1 mm} 	& 8.47   &   0.12  &   5     &   2  \\
  VCC 1196      &  -   &      12 29 31.2  &  +14 02 58      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1200      &  -   &      12 29 34.5  &  +10 47 37      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1203      &  -   &      12 29 37.3  &  +07 56 01      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1205      & 177  &      12 29 37.8  &  +07 49 24      &  0.51      &   .   & \hspace{1 mm} &   8.65    &     8.76      &       8.74    &   8.62	 &    8.53 & \hspace{1 mm}   &   8.47     &   8.47   &   8.48	&   8.62    &  8.58 & \hspace{1 mm} 	& 8.52   &   0.12  &   5     &   2  \\
  VCC 1217      &  -   &      12 29 42.5  &  +11 24 04      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1226      & 178  &      12 29 46.8  &  +08 00 00      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1231      & 179  &      12 29 48.8  &  +13 25 45      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1242      &  -   &      12 29 53.3  &  +14 04 05      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1253      & 180  &      12 30 02.3  &  +13 38 10      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1254      &  -   &      12 30 05.3  &  +08 04 28      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1283      &  -   &      12 30 18.4  &  +13 34 40      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1290      & 182  &      12 30 26.4  &  +04 14 52      &  0.18      &   .   & \hspace{1 mm} &   9.01    &     9.20      &       9.03    &   8.71	 &    8.50 & \hspace{1 mm}   &   8.82     &   8.82   &   8.76	&   8.71    &  8.54 & \hspace{1 mm} 	& 8.74   &   0.20  &   5     &   2  \\
  VCC 1297      &  -   &      12 30 31.8  &  +12 29 25      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1316      & 183  &      12 30 49.4  &  +12 23 28      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1326      & 184  &      12 30 57.1  &  +11 28 59      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1327      &  -   &      12 30 57.7  &  +12 16 16      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1330      & 185  &      12 30 59.5  &  +08 04 39      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1348      &  -   &      12 31 15.7  &  +12 19 54      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1356      &  -   &      12 31 22.9  &  +11 29 34      &  0.30       &   .  & \hspace{1 mm}  &   8.38    &      -        &      8.47    &   8.19	 &    8.18 & \hspace{1 mm}   &   8.37     &    -     &    -	&   8.19    &  8.17 & \hspace{1 mm} 	& 8.25   &   0.28  &   3      &  2  \\
  VCC 1368      &  -   &      12 31 32.7  &  +11 37 36      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1375      & 187  &      12 31 39.2  &  +03 56 22      &  0.38      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.62	 &    8.54 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.62    &  8.60 & \hspace{1 mm} 	& 8.61   &   0.04  &   2     &   1  \\
  VCC 1379      & 188  &      12 31 39.6  &  +16 51 07      &  0.17      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.70	 &    8.54 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.70    &  8.60 & \hspace{1 mm} 	& 8.65   &   0.16  &   2     &   2  \\
  VCC 1393      & 189  &      12 31 54.6  &  +15 07 26      &  0.47      &   .   & \hspace{1 mm} &    -      &      -	     &       8.77    &   8.69	 &    8.53 & \hspace{1 mm}   &    -	  &    -     &   8.51	&   8.69    &  8.58 & \hspace{1 mm} 	& 8.59   &   0.14  &   3     &   2  \\
  VCC 1401      & 190  &      12 31 58.9  &  +14 25 09      &  2.12      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.70 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.77 & \hspace{1 mm} 	& 8.77   &   0.10  &   1     &   2  \\
  VCC 1410      & 191  &      12 32 03.2  &  +16 41 14      &  0.18      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.48	 &    8.44 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.48    &  8.47 & \hspace{1 mm} 	& 8.48   &   0.01  &   2     &   2  \\
  VCC 1411      &  -   &      12 32 04.8  &  +11 49 02      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1412      &  -   &      12 32 06.1  &  +11 10 34      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1419      & 192  &      12 32 10.4  &  +13 25 09      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1426      &  -   &      12 32 22.8  &  +11 53 38      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1448      &  -   &      12 32 40.8  &  +12 46 13      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1450      & 193  &      12 32 41.9  &  +14 02 56      &  0.07      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.64	 &    8.51 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.64    &  8.56 & \hspace{1 mm} 	& 8.60   &   0.12  &   2     &   2  \\
  CGCG 014-063  & 194  &      12 32 45.4  &  +00 06 43      &  0.87      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.53	 &    8.48 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.53    &  8.53 & \hspace{1 mm} 	& 8.53   &   2.84  &   2     &   2  \\
  NGC 4516      & 195  &      12 33 07.5  &  +14 34 30      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  VCC 1486      &  -   &      12 33 09.9  &  +11 20 49      &  1.21      &   .   & \hspace{1 mm} &    -      &      -	     &       8.49    &   8.44	 &    8.29 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.44    &  8.31 & \hspace{1 mm} 	& 8.38   &   0.21  &   2     &   2  \\
  VCC 1491      &  -   &      12 33 13.9  &  +12 51 27      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1499      &  -   &      12 33 19.7  &  +12 51 11      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1508      & 196  &      12 33 30.1  &  +08 39 16      &  0.65      &   .   & \hspace{1 mm} &   8.42    &     8.46      &       8.60    &   8.48	 &    8.47 & \hspace{1 mm}   &    -	  &   8.18   &   8.35	&   8.48    &  8.51 & \hspace{1 mm} 	& 8.37   &   0.25  &   4     &   2  \\
  VCC 1516      & 197  &      12 33 39.7  &  +09 10 30      &  1.57      &   .   & \hspace{1 mm} &    -      &      -	     &       8.42    &   8.65	 &    8.64 & \hspace{1 mm}   &    -	  &    -     &   8.22	&   8.65    &  8.71 & \hspace{1 mm} 	& 8.51   &   0.48  &   3     &   2  \\
  VCC 1524      &  -   &      12 33 47.7  &  +15 10 01      &  0.16      &   .   & \hspace{1 mm} &   8.82    &     8.94      &       8.73    &   8.44	 &    8.33 & \hspace{1 mm}   &   8.67     &   8.63   &   8.48	&   8.44    &  8.35 & \hspace{1 mm} 	& 8.52   &   0.23  &   5     &   2  \\
  NGC 4525      & 198  &      12 33 51.1  &  +30 16 38      &  0.86      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.55	 &    8.48 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.55    &  8.53 & \hspace{1 mm} 	& 8.54   &   0.02  &   2     &   1  \\
  VCC 1532      & 199  &      12 33 56.7  &  +15 21 16      &  0.71      &   .   & \hspace{1 mm} &    -      &      -	     &       8.71    &   8.72	 &    8.57 & \hspace{1 mm}   &    -	  &    -     &   8.46	&   8.72    &  8.63 & \hspace{1 mm} 	& 8.60   &   0.23  &   3     &   2  \\
  VCC 1540      & 201  &      12 34 08.4  &  +02 39 11      &  1.92      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.74 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.81 & \hspace{1 mm} 	& 8.81   &   0.10  &   1     &   2  \\
  VCC 1552      &  -   &      12 34 15.7  &  +13 04 29      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1554      & 203  &      12 34 19.3  &  +06 28 07      &  0.36      &   .   & \hspace{1 mm} &   8.56    &     8.57      &       8.53    &   8.33	 &    8.31 & \hspace{1 mm}   &   8.35     &   8.29   &   8.30	&   8.33    &  8.33 & \hspace{1 mm} 	& 8.32   &   0.05  &   5     &   2  \\
  VCC 1555      & 204  &      12 34 20.3  &  +08 11 52      &  1.22      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.70 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.77 & \hspace{1 mm} 	& 8.77   &   0.10  &   1     &   1  \\
  VCC 1562      & 205  &      12 34 27.0  &  +02 11 17      &  1.31      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.63	 &    8.70 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.63    &  8.77 & \hspace{1 mm} 	& 8.70   &   0.21  &   2     &   1  \\
  VCC 1569      &  -   &      12 34 31.6  &  +13 30 13      &  0.53      &   .   & \hspace{1 mm} &   8.57    &      -	     &       8.51    &   8.24	 &    8.18 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.24    &  8.17 & \hspace{1 mm} 	& 8.20   &   0.10  &   2     &   2  \\
  VCC 1575      & 206  &      12 34 39.2  &  +07 09 38      &  0.67      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.89	 &    8.59 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.89    &  8.65 & \hspace{1 mm} 	& 8.77   &   0.39  &   2     &   2  \\
  VCC 1581      &  -   &      12 34 44.9  &  +06 18 07      &  0.47      &   .   & \hspace{1 mm} &    -      &      -	     &       8.45    &   8.32	 &    8.12 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.32    &  8.09 & \hspace{1 mm} 	& 8.20   &   0.36  &   2     &   2  \\
  VCC 1588      & 207  &      12 34 50.4  &  +15 33 05      &  1.52      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.60 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.66 & \hspace{1 mm} 	& 8.66   &   0.10  &   1     &   2  \\
  VCC 1593      &  -   &      12 34 55.8  &  +15 33 56      &  0.39      &   .   & \hspace{1 mm} &   8.78    &     8.90      &       8.91    &   8.62	 &    8.68 & \hspace{1 mm}   &   8.63     &   8.59   &   8.66	&   8.62    &  8.75 & \hspace{1 mm} 	& 8.65   &   0.11  &   5     &   2  \\
  VCC 1615      & 208  &      12 35 26.3  &  +14 29 48      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1619      & 210  &      12 35 30.8  &  +12 13 16      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1630      &  -   &      12 35 38.1  &  +12 15 55      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1632      & 211  &      12 35 39.8  &  +12 33 25      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  NGC 4561      & 212  &      12 36 08.3  &  +19 19 20      &  0.17      &   .   & \hspace{1 mm} &   8.65    &     8.67      &       8.61    &   8.31	 &    8.29 & \hspace{1 mm}   &   8.48     &   8.39   &   8.36	&   8.31    &  8.31 & \hspace{1 mm} 	& 8.37   &   0.12  &   5     &   1  \\
  VCC 1673      & 215  &      12 36 32.6  &  +11 15 28      &  1.66      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   -	 &    8.59 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.65 & \hspace{1 mm} 	& 8.65   &   0.10  &   1     &   2  \\
  VCC 1676      & 216  &      12 36 34.1  &  +11 14 19      &  1.53      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.84	 &    8.63 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.84    &  8.69 & \hspace{1 mm} 	& 8.77   &   0.22  &   2     &   2  \\
  VCC 1675      &  -   &      12 36 34.6  &  +08 03 17      &  0.37      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.42	 &    8.37 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.42    &  8.39 & \hspace{1 mm} 	& 8.41   &   0.03  &   2     &   2  \\
  VCC 1678      &  -   &      12 36 37.6  &  +06 37 16      &  0.41      &   .   & \hspace{1 mm} &   8.31    &      -	     &       8.42    &   8.30	 &    8.28 & \hspace{1 mm}   &   8.32     &    -     &    -	&   8.30    &  8.28 & \hspace{1 mm} 	& 8.30   &   0.05  &   3     &   2  \\
  VCC 1683      &  -   &      12 36 38.3  &  +10 56 29      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1686      &  -   &      12 36 43.5  &  +13 15 31      &  0.92      &   .   & \hspace{1 mm} &   8.86    &      -	     &       8.43    &   8.44	 &    8.44 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.44    &  8.47 & \hspace{1 mm} 	& 8.46   &   0.05  &   2     &   2  \\
  VCC 1690      & 217  &      12 36 49.7  &  +13 09 45      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1699      &  -   &      12 37 02.2  &  +06 55 30      &  0.02      &   .   & \hspace{1 mm} &   8.56    &     8.40      &       8.78    &   8.20	 &    8.29 & \hspace{1 mm}   &   8.36     &   8.12   &   8.53	&   8.20    &  8.31 & \hspace{1 mm} 	& 8.30   &   0.36  &   5     &   2  \\
  VCC 1725      &  -   &      12 37 41.5  &  +08 33 31      &  0.06      &   .   & \hspace{1 mm} &   8.70    &     8.73      &       8.71    &   8.33	 &    8.33 & \hspace{1 mm}   &   8.53     &   8.44   &   8.46	&   8.33    &  8.35 & \hspace{1 mm} 	& 8.43   &   0.14  &   5     &   2  \\
  VCC 1727      & 220  &      12 37 43.4  &  +11 49 04      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1726      &  -   &      12 37 45.0  &  +07 06 22      &  0.06      &   .   & \hspace{1 mm} &   8.82    &     8.93      &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &   8.62   &    -	&    -      &	-   & \hspace{1 mm} 	& 8.62   &   0.12  &   1     &   2  \\
  VCC 1730      & 221  &      12 37 48.6  &  +05 22 06      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1757      & 222  &      12 38 17.7  &  +13 06 35      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1758      & 223  &      12 38 20.8  &  +07 53 28      &  0.83      &   .   & \hspace{1 mm} &   8.55    &      -	     &       8.49    &   8.31	 &    8.21 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.31    &  8.20 & \hspace{1 mm} 	& 8.26   &   0.17  &   2     &   2  \\
  VCC 1760      & 224  &      12 38 28.4  &  +04 19 09      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  IC 3611       & 225  &      12 39 04.1  &  +13 21 49      &  0.85      &   .   & \hspace{1 mm} &   8.08    &     8.07      &       8.64    &   8.60	 &    8.70 & \hspace{1 mm}   &    -	  &    -     &   8.39	&   8.60    &  8.77 & \hspace{1 mm} 	& 8.58   &   0.32  &   3     &   1  \\
  NGC 4592      & 227  &      12 39 18.7  &  -00 31 55      &  0.48      &   .   & \hspace{1 mm} &   8.33    &     8.35      &       8.42    &   8.41	 &    8.37 & \hspace{1 mm}   &    -	  &    -     &   8.22	&   8.41    &  8.39 & \hspace{1 mm} 	& 8.33   &   0.19  &   3     &   1  \\
  VCC 1789      &  -   &      12 39 21.3  &  +04 56 19      &  0.20       &   .  & \hspace{1 mm}   &   8.95    &     9.11      &       -      &    -	&     -   & \hspace{1 mm}    &    -	  &   8.76   &    -	&    -      &	-   & \hspace{1 mm}  	& 8.76   &   0.12  &   1     &   2  \\
  VCC 1791      &  -   &      12 39 24.5  &  +07 57 52      &  0.60       &   .  & \hspace{1 mm}   &   8.24    &     8.15      &       -      &    -	&     -   & \hspace{1 mm}    &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm}  	&  -	 &    -    &   -     &   2  \\
  IC 3631       & 229  &      12 39 48.0  &  +12 58 26      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  VCC 1811      & 230  &      12 39 51.6  &  +15 17 53      &  0.78      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.61	 &    8.56 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.61    &  8.61 & \hspace{1 mm} 	& 8.61   &   0.00  &   2     &   2  \\
  VCC 1813      & 231  &      12 39 55.8  &  +10 10 34      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1859      & 232  &      12 40 57.4  &  +11 54 41      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1868      & 233  &      12 41 12.2  &  +11 53 08      &  2.04      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.64 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.71 & \hspace{1 mm} 	& 8.71   &   0.10  &   1     &   2  \\
  VCC 1869      & 234  &      12 41 13.5  &  +10 09 22      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1903      & 236  &      12 42 02.4  &  +11 38 48      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1918      &  -   &      12 42 18.1  &  +05 44 21      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1923      & 237  &      12 42 31.1  &  +03 57 37      &  0.50       &   .  & \hspace{1 mm}  &    -      &      -        &      8.85    &   8.79	 &    8.56 & \hspace{1 mm}   &    -	  &    -     &   8.60	&   8.79    &  8.61 & \hspace{1 mm} 	& 8.66   &   0.16  &   3      &  1  \\
  CGCG 014-110  &  -   &      12 42 31.9  &  -00 04 57      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &       8.70    &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  NGC 4629      & 238  &      12 42 32.6  &  -01 21 02      &  0.75      &   .   & \hspace{1 mm} &   8.39    &     8.38      &       8.42    &   8.36	 &    8.33 & \hspace{1 mm}   &    -	  &    -     &   8.22	&   8.36    &  8.35 & \hspace{1 mm} 	& 8.30   &   0.14  &   3     &   1  \\
  VCC 1929      &  -   &      12 42 37.1  &  +14 21 22      &  0.52      &   .   & \hspace{1 mm} &   8.34    &     8.38      &       8.51    &   8.48	 &    8.44 & \hspace{1 mm}   &    -	  &    -     &   8.28	&   8.48    &  8.47 & \hspace{1 mm} 	& 8.41   &   0.20  &   3     &   2  \\
  VCC 1932      & 239  &      12 42 40.8  &  +14 17 46      &  1.36      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.70	 &    8.70 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.70    &  8.77 & \hspace{1 mm} 	& 8.73   &   0.11  &   2     &   2  \\
  VCC 1938      & 240  &      12 42 47.6  &  +11 26 34      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1943      & 242  &      12 42 52.3  &  +13 15 26      &  1.74      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1970      &  -   &      12 43 29.1  &  +10 05 34      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 1972      & 244  &      12 43 32.2  &  +11 34 54      &  1.06      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.56 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.61 & \hspace{1 mm} 	& 8.61   &   0.10  &   1     &   2  \\
  VCC 1978      & 245  &      12 43 39.5  &  +11 33 09      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 100-004  & 246  &      12 43 42.4  &  +16 23 34      &  0.88      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.72	 &    8.70 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.72    &  8.77 & \hspace{1 mm} 	& 8.75   &   0.07  &   2     &   2  \\
  VCC 1987      & 247  &      12 43 56.7  &  +13 07 34      &  0.54      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.68	 &    8.57 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.68    &  8.63 & \hspace{1 mm} 	& 8.65   &   0.07  &   2     &   2  \\
  VCC 1992      &  -   &      12 44 10.0  &  +12 06 59      &  0.10       &   .  & \hspace{1 mm}   &   8.70    &     8.76      &       -      &    -	&     -   & \hspace{1 mm}    &    -	  &   8.47   &    -	&    -      &	-   & \hspace{1 mm}  	& 8.47   &   0.12  &   1     &   2  \\
  VCC 1999      &  -   &      12 44 29.3  &  +13 29 53      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 2000      & 248  &      12 44 32.3  &  +11 11 26      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 2006      & 249  &      12 44 45.9  &  +12 21 11      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  NGC 4665      & 250  &      12 45 06.0  &  +03 03 21      &  0.88      &   .   & \hspace{1 mm} &   8.80    &     8.94      &       8.91    &   8.67	 &    8.71 & \hspace{1 mm}   &   8.64     &   8.63   &   8.66	&   8.67    &  8.78 & \hspace{1 mm} 	& 8.67   &   0.10  &   5     &   4  \\
  NGC 4668      & 252  &      12 45 31.9  &  -00 32 08      &  0.67      &   .   & \hspace{1 mm} &   8.71    &      -	     &       8.43    &   8.38	 &    8.39 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.38    &  8.41 & \hspace{1 mm} 	& 8.40   &   0.04  &   2     &   1  \\
  VCC 2033      &  -   &      12 46 04.7  &  +08 28 30      &  0.15      &   .   & \hspace{1 mm} &   8.65    &     8.70      &       8.54    &   8.36	 &    8.29 & \hspace{1 mm}   &   8.47     &   8.42   &   8.30	&   8.36    &  8.31 & \hspace{1 mm} 	& 8.37   &   0.14  &   5     &   2  \\
  VCC 2037      &  -   &      12 46 15.3  &  +10 12 21      &  0.44      &   .   & \hspace{1 mm} &   8.35    &      -	     &       8.44    &   8.33	 &    8.25 & \hspace{1 mm}   &   8.35     &    -     &    -	&   8.33    &  8.26 & \hspace{1 mm} 	& 8.31   &   0.12  &   3     &   2  \\
  VCC 2058      & 254  &      12 47 45.3  &  +13 45 48      &  1.71      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.60 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.66 & \hspace{1 mm} 	& 8.66   &   0.10  &   1     &   2  \\
  VCC 2066      &  -   &      12 48 15.0  &  +10 59 06      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CCC 45        &  -   &      12 48 22.8  &  -41 07 24      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 2070      & 257  &      12 48 22.9  &  +08 29 13      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 043-034  & 259  &      12 49 11.8  &  +03 23 24      &  0.89      &   .   & \hspace{1 mm} &   8.37    &     8.42      &       8.59    &   8.54	 &    8.50 & \hspace{1 mm}   &    -	  &   8.14   &   8.35	&   8.54    &  8.54 & \hspace{1 mm} 	& 8.38   &   0.31  &   4     &   2  \\
  CCC 94        &  -   &      12 49 25.4  &  -41 25 46      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CCC 95        &  -   &      12 49 26.1  &  -41 29 23      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CCC 96        &  -   &      12 49 26.6  &  -41 27 47      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 100-011  & 260  &      12 49 38.8  &  +15 09 55      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  UGC 7982      & 261  &      12 49 50.2  &  +02 51 05      &  0.36      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.54 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.60 & \hspace{1 mm} 	& 8.60   &   0.10  &   1     &   1  \\
  CCC 119       &  -   &      12 49 51.5  &  -41 13 34      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CCC 122       &  -   &      12 49 54.1  &  -41 16 46      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 043-041  & 262  &      12 49 57.9  &  +05 18 41      &  0.08      &   .   & \hspace{1 mm} &   8.58    &     8.66      &       8.66    &   8.49	 &    8.45 & \hspace{1 mm}   &   8.39     &   8.37   &   8.41	&   8.49    &  8.49 & \hspace{1 mm} 	& 8.43   &   0.10  &   5     &   1  \\
  NGC 4725      & 263  &      12 50 26.6  &  +25 30 03      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   3  \\
  UGC 7991      & 264  &      12 50 38.9  &  +01 27 52      &  1.64      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.42 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.45 & \hspace{1 mm} 	& 8.45   &   0.10  &   1     &   1  \\
  NGC 4720      & 265  &      12 50 42.8  &  -04 09 21      &  0.35      &   .   & \hspace{1 mm} &   8.58    &     8.60      &       8.60    &   8.36	 &    8.35 & \hspace{1 mm}   &   8.38     &   8.32   &   8.35	&   8.36    &  8.37 & \hspace{1 mm} 	& 8.36   &   0.04  &   5     &   1  \\
  NGC 4731      & 266  &      12 51 00.8  &  -06 23 28      &  0.53      &   .   & \hspace{1 mm} &   8.64    &     8.74      &       8.70    &   8.55	 &    8.48 & \hspace{1 mm}   &   8.46     &   8.45   &   8.45	&   8.55    &  8.53 & \hspace{1 mm} 	& 8.48   &   0.08  &   5     &   1  \\
  VCC 2087      &  -   &      12 51 06.8  &  +10 54 44      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  NGC 4747      & 267  &      12 51 45.9  &  +25 46 37      &  0.78      &   .   & \hspace{1 mm} &   8.68    &     8.75      &       8.74    &   8.45	 &    8.45 & \hspace{1 mm}   &   8.51     &   8.46   &   8.49	&   8.45    &  8.49 & \hspace{1 mm} 	& 8.48   &   0.04  &   5     &   1  \\
  CGCG 071-060  & 268  &      12 51 55.1  &  +12 05 00      &  0.97      &   .   & \hspace{1 mm} &   8.26    &     8.31      &       8.65    &   8.57	 &    8.63 & \hspace{1 mm}   &    -	  &    -     &   8.40	&   8.57    &  8.69 & \hspace{1 mm} 	& 8.55   &   0.25  &   3     &   2  \\
  CCC 222       &  -   &      12 52 12.8  &  -41 20 20      &  1.55      &   .   & \hspace{1 mm} &    -      &      -	     &       8.74    &    -	 &    8.67 & \hspace{1 mm}   &    -	  &    -     &   8.49	&    -      &  8.74 & \hspace{1 mm} 	& 8.61   &   0.21  &   2     &   2  \\
  CCC 226       &  -   &      12 52 15.9  &  -41 23 26      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  VCC 2092      & 269  &      12 52 17.6  &  +11 18 48      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  NGC 4753      & 270  &      12 52 22.0  &  -01 11 59      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  NGC 4758      & 271  &      12 52 44.1  &  +15 50 55      &  1.00       &   .  & \hspace{1 mm}  &   8.60    &      -        &      8.42    &   8.49	 &    8.38 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.49    &  8.41 & \hspace{1 mm} 	& 8.45   &   0.13  &   2      &  5  \\
  VCC 2095      & 272  &      12 52 55.9  &  +11 13 50      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 015-031  & 273  &      12 53 21.2  &  +01 16 09      &  2.19      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.63 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.69 & \hspace{1 mm} 	& 8.69   &   0.10  &   1     &   1  \\
  CGCG 015-032  & 274  &      12 53 29.2  &  +02 10 06      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  NGC 4775      & 275  &      12 53 45.7  &  -06 37 20      &  0.00       &   .  & \hspace{1 mm}   &    -      &      -        &      8.78    &    -	&    8.46 & \hspace{1 mm}    &    -	  &    -     &   8.53	&    -      &  8.50 & \hspace{1 mm}  	& 8.52   &   0.02  &   2     &   6  \\
  NGC 4791      & 277  &      12 54 43.9  &  +08 03 10      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  UGC 8032      & 278  &      12 54 44.1  &  +13 14 14      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  CGCG 043-066  & 280  &      12 55 15.5  &  +02 53 48      &  1.16      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.68 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.75 & \hspace{1 mm} 	& 8.75   &   0.10  &   1     &   1  \\
  UGC 8045      & 281  &      12 55 23.5  &  +07 54 35      &  0.86      &   .   & \hspace{1 mm} &    -      &      -	     &       8.59    &   8.61	 &    8.54 & \hspace{1 mm}   &    -	  &    -     &   8.35	&   8.61    &  8.60 & \hspace{1 mm} 	& 8.51   &   0.26  &   3     &   1  \\
  NGC 4803      & 282  &      12 55 33.7  &  +08 14 25      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  CGCG 043-071  & 283  &      12 55 49.5  &  +04 18 14      &  0.67      &   .   & \hspace{1 mm} &   8.61    &     8.70      &       8.83    &   8.65	 &    8.72 & \hspace{1 mm}   &   8.42     &   8.42   &   8.58	&   8.65    &  8.80 & \hspace{1 mm} 	& 8.56   &   0.28  &   5     &   2  \\
  CGCG 160-020  &  -   &      12 56 06.0  &  +27 40 39      &  0.05      &   .   & \hspace{1 mm} &   8.87    &     9.01      &       8.87    &   8.53	 &    8.45 & \hspace{1 mm}   &   8.71     &   8.68   &   8.61	&   8.53    &  8.49 & \hspace{1 mm} 	& 8.61   &   0.16  &   5     &   2  \\
  CGCG 160-026  &  -   &      12 56 28.5  &  +27 17 29      &  0.55      &   .   & \hspace{1 mm} &    -      &      -	     &       8.83    &   8.67	 &    8.54 & \hspace{1 mm}   &    -	  &    -     &   8.58	&   8.67    &  8.60 & \hspace{1 mm} 	& 8.61   &   0.07  &   3     &   2  \\
  IC 3908       & 284  &      12 56 40.2  &  -07 33 27      &  1.99      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.68	 &    8.67 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.68    &  8.74 & \hspace{1 mm} 	& 8.71   &   0.09  &   2     &   1  \\
  CGCG 015-049  & 285  &      12 58 01.2  &  +01 34 33      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  CGCG 160-055  &  -   &      12 58 05.5  &  +28 14 32      &  0.45      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.73	 &    8.77 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.73    &  8.85 & \hspace{1 mm} 	& 8.79   &   0.20  &   2     &   2  \\
  CGCG 160-058  &  -   &      12 58 09.4  &  +28 42 29      &  1.16      &   .   & \hspace{1 mm} &    -      &      -	     &       8.70    &   8.71	 &    8.60 & \hspace{1 mm}   &    -	  &    -     &   8.45	&   8.71    &  8.66 & \hspace{1 mm} 	& 8.60   &   0.24  &   3     &   2  \\
  CGCG 160-064  &  -   &      12 58 35.3  &  +27 15 51      &  0.59      &   .   & \hspace{1 mm} &   8.66    &     8.76      &       8.73    &   8.54	 &    8.50 & \hspace{1 mm}   &   8.49     &   8.47   &   8.48	&   8.54    &  8.54 & \hspace{1 mm} 	& 8.50   &   0.06  &   5     &   2  \\
  CGCG 160-067  &  -   &      12 58 37.1  &  +27 10 36      &  0.49      &   .   & \hspace{1 mm} &   8.70    &     8.81      &       8.78    &   8.58	 &    8.54 & \hspace{1 mm}   &   8.54     &   8.52   &   8.53	&   8.58    &  8.60 & \hspace{1 mm} 	& 8.55   &   0.06  &   5     &   2  \\
  CGCG 160-212  &  -   &      12 58 56.1  &  +27 50 00      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 160-213  &  -   &      12 59 02.0  &  +28 06 55      &  0.71      &   .   & \hspace{1 mm} &    -      &      -	     &       8.92    &   8.73	 &    8.67 & \hspace{1 mm}   &    -	  &    -     &   8.67	&   8.73    &  8.74 & \hspace{1 mm} 	& 8.71   &   0.07  &   3     &   2  \\
  CGCG 160-215  &  -   &      12 59 03.9  &  +28 07 24      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 160-219  &  -   &      12 59 07.8  &  +27 51 16      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 071-092  & 286  &      12 59 27.1  &  +14 10 15      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 160-076  &  -   &      12 59 40.2  &  +28 37 51      &  0.49      &   .   & \hspace{1 mm} &   8.66    &     8.73      &       8.64    &   8.39	 &    8.35 & \hspace{1 mm}   &   8.49     &   8.44   &   8.39	&   8.39    &  8.37 & \hspace{1 mm} 	& 8.42   &   0.09  &   5     &   2  \\
  CGCG 160-241  &  -   &      13 00 08.0  &  +27 58 35      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 160-086  &  -   &      13 00 33.5  &  +27 38 14      &  0.73      &   .   & \hspace{1 mm} &   8.56    &     8.66      &       8.69    &   8.60	 &    8.53 & \hspace{1 mm}   &   8.35     &   8.38   &   8.44	&   8.60    &  8.58 & \hspace{1 mm} 	& 8.46   &   0.20  &   5     &   2  \\
  CGCG 160-252  &  -   &      13 00 37.7  &  +28 03 28      &  1.17      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &   8.70	 &    8.75 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.70    &  8.83 & \hspace{1 mm} 	& 8.76   &   0.19  &   2     &   2  \\
  CGCG 043-093  &  -   &      13 00 39.3  &  +02 30 02      &  0.39      &   .   & \hspace{1 mm} &   8.83    &     8.97      &       8.98    &   8.73	 &    8.82 & \hspace{1 mm}   &   8.67     &   8.65   &   8.72	&   8.73    &	-   & \hspace{1 mm} 	& 8.69   &   0.07  &   4     &   2  \\
  CGCG 160-088  &  -   &      13 00 39.6  &  +29 01 11      &  2.21      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.71 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.78 & \hspace{1 mm} 	& 8.78   &   0.10  &   1     &   2  \\
  CGCG 160-258  &  -   &      13 00 51.5  &  +28 02 33      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 160-260  &  -   &      13 00 56.1  &  +27 47 27      &  1.28      &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &    8.64 & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &  8.71 & \hspace{1 mm} 	& 8.71   &   0.10  &   1     &   2  \\
  NGC 4904      & 287  &      13 00 58.6  &  -00 01 39      &  0.84      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.62	 &    8.59 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.62    &  8.65 & \hspace{1 mm} 	& 8.63   &   0.04  &   2     &   1  \\
  CGCG 160-095  &  -   &      13 01 26.0  &  +27 53 08      &   -        &  $<$  & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 160-097  &  -   &      13 01 31.6  &  +27 50 49      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 160-103  &  -   &      13 01 53.6  &  +27 37 26      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  CGCG 160-106  &  -   &      13 02 07.8  &  +27 38 54      &  1.27      &   .   & \hspace{1 mm} &    -      &      -	     &       8.92    &   8.74	 &    8.70 & \hspace{1 mm}   &    -	  &    -     &   8.66	&   8.74    &  8.77 & \hspace{1 mm} 	& 8.72   &   0.09  &   3     &   2  \\
  CGCG 160-108  &  -   &      13 02 12.7  &  +28 12 52      &  0.60       &  $<$ & \hspace{1 mm}  &    -      &      -        &       -      &   8.71	 &    8.64 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.71    &  8.71 & \hspace{1 mm} 	& 8.71   &   0.09  &   2      &  2  \\
  CGCG 160-110  &  -   &      13 02 21.4  &  +28 13 49      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   2  \\
  NGC 4941      & 288  &      13 04 12.8  &  -05 33 06      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  CGCG 160-128  &  -   &      13 04 22.5  &  +28 48 38      &  0.17      &   .   & \hspace{1 mm} &   8.57    &     8.61      &       8.58    &   8.40	 &    8.37 & \hspace{1 mm}   &   8.36     &   8.33   &   8.34	&   8.40    &  8.39 & \hspace{1 mm} 	& 8.36   &   0.06  &   5     &   2  \\
  CGCG 160-127  &  -   &      13 04 26.4  &  +27 18 16      &  0.51      &   .   & \hspace{1 mm} &   8.60    &     8.65      &       8.63    &   8.41	 &    8.39 & \hspace{1 mm}   &   8.41     &   8.37   &   8.38	&   8.41    &  8.41 & \hspace{1 mm} 	& 8.40   &   0.04  &   5     &   2  \\
  CGCG 160-139  &  -   &      13 06 37.9  &  +28 50 59      &  0.25      &   .   & \hspace{1 mm} &   8.69    &     8.70      &       8.69    &   8.29	 &    8.29 & \hspace{1 mm}   &   8.52     &   8.42   &   8.44	&   8.29    &  8.31 & \hspace{1 mm} 	& 8.40   &   0.17  &   5     &   2  \\
  NGC 4981      & 289  &      13 08 48.7  &  -06 46 39      &  1.54      &   .   & \hspace{1 mm} &    -      &      -	     &       8.87    &    -	 &    8.71 & \hspace{1 mm}   &    -	  &    -     &   8.62	&    -      &  8.78 & \hspace{1 mm} 	& 8.70   &   0.14  &   2     &   1  \\
  NGC 5014      & 290  &      13 11 31.2  &  +36 16 56      &  1.00       &   .  & \hspace{1 mm}  &   8.50    &     8.57      &      8.72    &   8.59	 &    8.59 & \hspace{1 mm}   &   8.27     &   8.29   &   8.46	&   8.59    &  8.65 & \hspace{1 mm} 	& 8.44   &   0.30  &   5      &  1  \\
  NGC 5103      & 291  &      13 20 30.1  &  +43 05 02      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  NGC 5145      & 292  &      13 25 13.9  &  +43 16 02      &  1.46      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.93	 &    8.70 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.93    &  8.77 & \hspace{1 mm} 	& 8.85   &   0.25  &   2     &   1  \\
  NGC 5147      & 293  &      13 26 19.7  &  +02 06 03      &  0.26      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.51	 &    8.47 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.51    &  8.51 & \hspace{1 mm} 	& 8.51   &   0.00  &   2     &   1  \\
  IC 902        & 294  &      13 36 01.2  &  +49 57 39      &  1.28      &   .   & \hspace{1 mm} &    -      &      -	     &       8.57    &   8.64	 &    8.57 & \hspace{1 mm}   &    -	  &    -     &   8.33	&   8.64    &  8.63 & \hspace{1 mm} 	& 8.53   &   0.31  &   3     &   1  \\
  NGC 5248      & 295  &      13 37 32.0  &  +08 53 07      &  0.51      &   .   & \hspace{1 mm} &   9.01    &     9.19      &       9.05    &   8.86	 &    8.69 & \hspace{1 mm}   &   8.81     &   8.82   &   8.79	&   8.86    &  8.76 & \hspace{1 mm} 	& 8.81   &   0.06  &   5     &   6  \\
  NGC 5301      & 297  &      13 46 24.6  &  +46 06 25      &  1.25      &   .   & \hspace{1 mm} &   8.97    &      -	     &       8.43    &   8.54	 &    8.53 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.54    &  8.58 & \hspace{1 mm} 	& 8.56   &   0.06  &   2     &   1  \\
  NGC 5303      & 298  &      13 47 44.9  &  +38 18 16      &  0.54      &   .   & \hspace{1 mm} &   8.67    &     8.77      &       8.78    &   8.57	 &    8.56 & \hspace{1 mm}   &   8.50     &   8.48   &   8.53	&   8.57    &  8.61 & \hspace{1 mm} 	& 8.53   &   0.09  &   5     &   1  \\
  NGC 5300      & 299  &      13 48 16.0  &  +03 57 03      &  0.96      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.64	 &    8.57 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.64    &  8.63 & \hspace{1 mm} 	& 8.64   &   0.01  &   2     &   1  \\
  UGC 8756      & 300  &      13 50 35.8  &  +42 32 29      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  NGC 5334      & 301  &      13 52 54.4  &  -01 06 52      &  0.87      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.58	 &    8.60 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.58    &  8.66 & \hspace{1 mm} 	& 8.62   &   0.12  &   2     &   1  \\
  NGC 5348      & 302  &      13 54 11.3  &  +05 13 39      &  1.12      &   .   & \hspace{1 mm} &    -      &      -	     &       8.45    &   8.46	 &    8.40 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.46    &  8.43 & \hspace{1 mm} 	& 8.45   &   0.04  &   2     &   1  \\
  NGC 5372      & 303  &      13 54 45.9  &  +58 40 00      &  0.63      &   .   & \hspace{1 mm} &   8.78    &     8.91      &       8.88    &   8.68	 &    8.66 & \hspace{1 mm}   &   8.62     &   8.61   &   8.63	&   8.68    &  8.72 & \hspace{1 mm} 	& 8.65   &   0.08  &   5     &   1  \\
  NGC 5356      & 304  &      13 54 58.4  &  +05 20 01      &   -        &   .   & \hspace{1 mm} &    -      &      -	     &        -      &    -	 &     -   & \hspace{1 mm}   &    -	  &    -     &    -	&    -      &	-   & \hspace{1 mm} 	&  -	 &    -    &   -     &   1  \\
  NGC 5360      & 305  &      13 55 38.7  &  +04 59 06      &  1.07      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.74	 &    8.57 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.74    &  8.63 & \hspace{1 mm} 	& 8.68   &   0.16  &   2     &   1  \\
  UGC 8857      & 308  &      13 56 26.6  &  +04 23 48      &  1.87      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.44	 &    8.44 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.44    &  8.47 & \hspace{1 mm} 	& 8.45   &   0.05  &   2     &   1  \\
  NGC 5486      & 309  &      14 07 24.9  &  +55 06 11      &  0.08      &   .   & \hspace{1 mm} &   8.55    &     8.60      &       8.54    &   8.39	 &    8.35 & \hspace{1 mm}   &   8.34     &   8.32   &   8.31	&   8.39    &  8.37 & \hspace{1 mm} 	& 8.34   &   0.07  &   5     &   1  \\
  NGC 5560      & 310  &      14 20 04.4  &  +03 59 33      &  1.09      &   .   & \hspace{1 mm} &    -      &      -	     &       8.74    &   8.71	 &    8.66 & \hspace{1 mm}   &    -	  &    -     &   8.49	&   8.71    &  8.72 & \hspace{1 mm} 	& 8.64   &   0.24  &   3     &   1  \\
  NGC 5577      & 313  &      14 21 13.2  &  +03 26 10      &  1.10       &   .  & \hspace{1 mm}  &    -      &      -        &       -      &   8.60	 &    8.50 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.60    &  8.54 & \hspace{1 mm} 	& 8.57   &   0.08  &   2      &  1  \\
  UGC 9215      & 314  &      14 23 27.1  &  +01 43 34      &  0.38      &   .   & \hspace{1 mm} &   8.46    &     8.47      &       8.59    &   8.41	 &    8.42 & \hspace{1 mm}   &    -	  &   8.19   &   8.34	&   8.41    &  8.45 & \hspace{1 mm} 	& 8.34   &   0.18  &   4     &   1  \\
  UGC 9242      & 315  &      14 25 21.0  &  +39 32 22      &  0.14      &   .   & \hspace{1 mm} &   8.65    &     8.66      &       8.56    &   8.27	 &    8.25 & \hspace{1 mm}   &   8.48     &   8.38   &   8.32	&   8.27    &  8.26 & \hspace{1 mm} 	& 8.34   &   0.16  &   5     &   1  \\
  IC 1022       & 317  &      14 30 01.8  &  +03 46 22      &  0.71      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.55	 &    8.51 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.55    &  8.56 & \hspace{1 mm} 	& 8.56   &   0.01  &   2     &   1  \\
  NGC 5645      & 318  &      14 30 39.3  &  +07 16 30      &  0.50       &   .  & \hspace{1 mm}  &   8.37    &     8.40      &      8.49    &   8.44	 &    8.40 & \hspace{1 mm}   &    -	  &   8.12   &   8.26	&   8.44    &  8.43 & \hspace{1 mm} 	& 8.30   &   0.25  &   4      &  1  \\
  NGC 5669      & 319  &      14 32 44.0  &  +09 53 31      &  0.71      &   .   & \hspace{1 mm} &   8.50    &     8.56      &       8.64    &   8.49	 &    8.48 & \hspace{1 mm}   &   8.27     &   8.28   &   8.39	&   8.49    &  8.53 & \hspace{1 mm} 	& 8.39   &   0.20  &   5     &   1  \\
  NGC 5668      & 320  &      14 33 24.3  &  +04 27 01      &  0.40       &   .  & \hspace{1 mm}  &   8.83    &     8.95      &      8.84    &   8.53	 &    8.48 & \hspace{1 mm}   &   8.67     &   8.64   &   8.59	&   8.53    &  8.53 & \hspace{1 mm} 	& 8.59   &   0.11  &   5      &  1  \\
  NGC 5692      & 321  &      14 38 18.1  &  +03 24 37      &  0.47      &   .   & \hspace{1 mm} &   8.76    &     8.87      &       8.82    &   8.58	 &    8.54 & \hspace{1 mm}   &   8.60     &   8.57   &   8.57	&   8.58    &  8.60 & \hspace{1 mm} 	& 8.58   &   0.02  &   5     &   1  \\
  IC  1048      & 323  &      14 42 58.0  &  +04 53 22      &  1.85      &   .   & \hspace{1 mm} &    -      &      -	     &        -      &   8.65	 &    8.59 & \hspace{1 mm}   &    -	  &    -     &    -	&   8.65    &  8.65 & \hspace{1 mm} 	& 8.65   &   0.01  &   2     &   1  \\
\end{longtable}
\end{center}

\end{landscape}
\LTcapwidth=\textwidth\begin{center}\tiny \begin{longtable}{  c c c c c c c c}
\caption[Oxygen abundances based on different line ratio calibration methods]{Physical properties of the HRS late-type galaxies. Column 1: HRS designation.; Column 2: Logarithm of stellar mass, in M$_{\odot}$ units.; Column 3: Logarithm of \hi \ mass in M$_{\odot}$ units.; Column 4: Reference for HI data (see footnote).; Column 5: \hi \ deficiency.; Column 6: Oxygen abundance derived in this work in units of 12+log(O/H).; Column 7: SFR based on GALEX NUV data.; Column 8: Galaxy environment: V - Virgo cluster member, F - field/non-Virgo system.}\label{tab:modlines}\\
\hline \hline \\[-2ex]
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{$M_{*}$} &
\multicolumn{1}{c}{$M_{HI}$} &
\multicolumn{1}{c}{Ref. (HI)} &
\multicolumn{1}{c}{DEF(HI)} &
\multicolumn{1}{c}{Z} &
\multicolumn{1}{c}{SFR(NUV)} &
\multicolumn{1}{c}{Env.} \\
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{M$_{\odot}$} &
\multicolumn{1}{c}{M$_{\odot}$} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{12+log(O/H)} &
\multicolumn{1}{c}{M$_{\odot}$ yr$^{-1}$} &
\multicolumn{1}{c}{ }\\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)}\\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead
\multicolumn{8}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
  \hline \hline \\[-2ex]
\multicolumn{1}{c}{HRS} &
\multicolumn{1}{c}{$M_{*}$} &
\multicolumn{1}{c}{$M_{HI}$} &
\multicolumn{1}{c}{Ref. (HI)} &
\multicolumn{1}{c}{DEF(HI)} &
\multicolumn{1}{c}{Z} &
\multicolumn{1}{c}{SFR(NUV)} &
\multicolumn{1}{c}{Env.} \\
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{M$_{\odot}$} &
\multicolumn{1}{c}{M$_{\odot}$} &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{12+log(O/H)} &
\multicolumn{1}{c}{M$_{\odot}$ yr$^{-1}$} &
\multicolumn{1}{c}{ }\\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} \\[0.5ex] \hline
   \\[-1.8ex]
\endhead 
%This is the footer for all pages except the last page of the table...
 \\[-1.8ex] \hline
  \multicolumn{8}{c}{{Continued on next page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot
  1   &   9.13   &     -    &  -    &	  -        &  8.64$\pm$0.11  &   -    &   F   \\
  2   &   9.25   &    8.45  &  1    &	 0.04	   &  8.55$\pm$0.19  &  0.39  &   F   \\
  10  &   9.48   &    8.76  &  2    &	 0.12	   &  8.49$\pm$0.09  &   -    &   F   \\
  11  &   9.86   &    8.79  &  3    &	 0.24	   &  8.57$\pm$0.09  &  0.85  &   F   \\
  12  &   8.96   &    8.69  &  4    &	 -0.4	   &  8.38$\pm$0.10  &  0.14  &   F   \\
  13  &   10.81  &    9.32  &  3    &	 0.25	   &  8.69$\pm$0.05  &   -    &   F   \\
  16  &   10.23  &    9.12  &  5    &	 0.03	   &  8.68$\pm$0.01  &  1.08  &   F   \\
  17  &   10.15  &    9.42  &  3    &	 -0.09     &  8.55$\pm$0.06  &  1.62  &   F   \\
  19  &   9.97   &    9.32  &  3    &	 -0.18     &  8.67$\pm$0.06  &  1.34  &   F   \\
  20  &   10.11  &    9.46  &  3    &	 -0.32     &  8.48$\pm$0.04  &  3.51  &   F   \\
  21  &   9.05   &    8.19  &  3    &	 0.81	   &  8.55$\pm$0.01  &  0.03  &   F   \\
  24  &   10.55  &    10.04 &  3    &	 -0.37     &  8.66$\pm$0.22  &  2.65  &   F   \\
  25  &   10.33  &    9.24  &  3    &	 -0.08     &  8.67$\pm$0.03  &  2.01  &   F   \\
  26  &   9.26   &    8.66  &  1    &	 0.34	   &  8.37$\pm$0.19  &  0.14  &   F   \\
  27  &   9.61   &    8.62  &  3    &	 0.03	   &  8.66$\pm$0.03  &  1.15  &   F   \\
  28  &   9.68   &    8.84  &  3    &	 0.07	   &  8.68$\pm$0.10  &  0.66  &   F   \\
  29  &   9.41   &    8.54  &  3    &	 0.37	   &  8.60$\pm$0.09  &  0.15  &   F   \\
  30  &   9.54   &    9.12  &  3    &	 0.12	   &  8.53$\pm$0.27  &  0.79  &   F   \\
  31  &   10.39  &    9.77  &  6    &	 -0.12     &  8.34$\pm$0.04  &  1.87  &   F   \\
  33  &   10.26  &    9.33  &  7    &	 -0.02     &  8.61$\pm$0.33  &  1.44  &   F   \\
  37  &   10.03  &    8.86  &  3    &	 0.02	   &  8.72$\pm$0.22  &  0.93  &   F   \\
  38  &   9.57   &    9.02  &  3    &	 0.01	   &  8.33$\pm$0.18  &   -    &   F   \\
  39  &   9.45   &    9.17  &  10   &	 0.12	   &  8.57$\pm$0.01  &  0.22  &   F   \\
  40  &   9.83   &    9.13  &  3    &	 0.18	   &  8.53$\pm$0.02  &  1.18  &   F   \\
  42  &   10.45  &    9.36  &  3    &	 0.1	   &  8.75$\pm$0.10  &   -    &   F   \\
  44  &   9.18   &    8.42  &  11   &	 0.28	   &  8.42$\pm$0.09  &  0.51  &   F   \\
  47  &   9.79   &    9.48  &  3    &	 -0.32     &  8.41$\pm$0.18  &  1.53  &   F   \\
  48  &   10.59  &    9.51  &  12   &	 0.09	   &  8.64$\pm$0.17  &  3.81  &   F   \\
  50  &   10.45  &    9.23  &  3    &	 -0.32     &  8.69$\pm$0.13  &  2.75  &   F   \\
  51  &   9.68   &    9.31  &  3    &	 -0.29     &  8.53$\pm$0.07  &   -    &   F   \\
  53  &   9.95   &    9.42  &  3    &	 0.0	   &  8.58$\pm$0.32  &  0.86  &   F   \\
  55  &   10.08  &    9.27  &  13   &	 0.08	   &  8.65$\pm$0.11  &  1.16  &   F   \\
  56  &   10.62  &    9.06  &  3    &	 0.09	   &  8.67$\pm$0.10  &  1.53  &   F   \\
  57  &   10.47  &    8.91  &  13   &	 0.5	   &  8.72$\pm$0.10  &  1.49  &   F   \\
  58  &   9.41   &    8.28  &  14   &	 0.63	   &  8.44$\pm$0.23  &  0.33  &   F   \\
  59  &   10.28  &    9.28  &  3    &	 0.35	   &  8.69$\pm$0.18  &  0.88  &   F   \\
  61  &   9.09   &    9.01  &  3    &	 -0.08     &  8.32$\pm$0.06  &  0.22  &   F   \\
  62  &   9.88   &    9.65  &  3    &	 -0.17     &  8.35$\pm$0.15  &  1.64  &   F   \\
  64  &   9.49   &    8.76  &  3    &	 0.24	   &  8.41$\pm$0.27  &   -    &   F   \\
  65  &   9.56   &    9.27  &  3    &	 -0.18     &  8.36$\pm$0.06  &  0.65  &   F   \\
  66  &   10.39  &    9.40  &  3    &	 -0.05     &  8.44$\pm$0.29  &  1.82  &   F   \\
  67  &   9.40   &    8.96  &  15   &	 0.06	   &  8.32$\pm$0.10  &  0.45  &   F   \\
  68  &   9.36   &    8.01  &  3    &	 0.27	   &  8.27$\pm$0.08  &  0.07  &   F   \\
  70  &   9.46   &    8.92  &  16   &	 0.16	   &  8.50$\pm$0.17  &  0.85  &   F   \\
  72  &   9.50   &    9.23  &  17   &	 -0.27     &  8.26$\pm$0.02  &  0.87  &   F   \\
  73  &   10.86  &    9.40  &  3    &	 0.36	   &  8.86$\pm$0.22  &   -    &   F   \\
  74  &   10.21  &    9.12  &  18   &	 0.1	   &  8.66$\pm$0.08  &   -    &   F   \\
  76  &   9.15   &    8.63  &  19   &	 0.24	   &  8.33$\pm$0.07  &   -    &   F   \\
  77  &   11.08  &    9.82  &  3    &	 -0.14     &  8.69$\pm$0.10  &  7.58  &   F   \\
  78  &   9.65   &    9.23  &  20   &	 -0.3	   &  8.58$\pm$0.20  &  0.64  &   F   \\
  79  &   9.31   &    9.06  &  8    &	 0.35	   &  8.54$\pm$0.33  &  0.55  &   F   \\
  80  &   9.80   &    8.48  &  8    &	 0.82	   &  8.47$\pm$0.31  &  0.35  &   F   \\
  83  &   9.04   &    8.09  &  21   &	 0.68	   &  8.34$\pm$0.15  &  0.15  &   F   \\
  84  &   9.77   &    8.56  &  3    &	 0.34	   &  8.80$\pm$0.10  &  0.33  &   V   \\
  85  &   10.63  &    9.38  &  3    &	 0.26	   &  8.71$\pm$0.13  &  1.54  &   F   \\
  86  &   9.92   &    9.54  &  22   &	 -0.21     &  8.53$\pm$0.10  &  1.44  &   V   \\
  88  &   10.07  &    9.58  &  23   &	 0.05	   &  8.81$\pm$0.15  &  1.70  &   V   \\
  89  &   10.19  &    9.68  &  3    &	 -0.15     &  8.45$\pm$0.02  &  1.76  &   V   \\
  91  &   11.08  &    9.63  &  8    &	 0.25	   &  8.76$\pm$0.10  &  2.24  &   V   \\
  92  &   9.53   &    8.87  &  3    &	 0.26	   &  8.65$\pm$0.02  &   -    &   V   \\
  94  &   10.01  &    9.42  &  3    &	 0.24	   &  8.57$\pm$0.03  &  0.50  &   V   \\
  95  &   10.07  &    8.59  &  9    &	 0.33	   &  8.64$\pm$0.09  &  0.35  &   V   \\
  96  &   10.61  &    8.99  &  3    &	 0.39	   &  8.71$\pm$0.10  &   -    &   V   \\
  98  &   9.87   &    9.15  &  3    &	 0.13	   &  8.42$\pm$0.33  &  0.29  &   V   \\
  99  &   9.23   &    7.82  &  8    &	 0.94	   &  8.64$\pm$0.14  &  0.16  &   V   \\
  102 &   11.00  &    9.79  &  3    &	 -0.01     &  8.73$\pm$0.12  &  12.4  &   V   \\
  108 &   9.58   &    8.24  &  24   &	 0.82	   &  8.66$\pm$0.10  &  0.05  &   V   \\
  110 &   9.90   &    9.51  &  3    &	 -0.16     &  8.50$\pm$0.15  &  1.28  &   V   \\
  114 &   11.07  &    9.85  &  20   &	 -0.04     &  8.73$\pm$0.09  &  11.3  &   V   \\
  118 &   9.36   &    9.10  &  3    &	 -0.2	   &  8.26$\pm$0.06  &  0.47  &   V   \\
  122 &   11.20  &    9.60  &  3    &	 0.38	   &  8.75$\pm$0.10  &  8.46  &   V   \\
  128 &   9.79   &    8.49  &  3    &	 0.6	   &  8.39$\pm$0.01  &  0.30  &   V   \\
  130 &   9.70   &    8.46  &  3    &	 0.79	   &  8.62$\pm$0.06  &  0.44  &   V   \\
  132 &   9.60   &    9.03  &  25   &	 0.08	   &  8.56$\pm$0.11  &  0.70  &   V   \\
  133 &   9.83   &    9.23  &  26   &	 0.19	   &  8.46$\pm$0.04  &  0.34  &   F   \\
  139 &   9.64   &    8.78  &  27   &	 0.28	   &  8.58$\pm$0.12  &  0.61  &   V   \\
  142 &   9.97   &    9.48  &  20   &	 -0.28     &  8.57$\pm$0.03  &  1.76  &   V   \\
  143 &   10.22  &    9.52  &  3    &	 -0.04     &  8.40$\pm$0.13  &  1.13  &   V   \\
  145 &   9.83   &    8.98  &  3    &	 0.25	   &  8.43$\pm$0.22  &  0.79  &   V   \\
  146 &   9.91   &    8.80  &  3    &	 0.37	   &  8.55$\pm$0.01  &  0.32  &   V   \\
  148 &   9.64   &    9.11  &  3    &	 0.14	   &  8.41$\pm$0.16  &  0.69  &   V   \\
  149 &   10.46  &    8.87  &  3    &	 0.68	   &  8.68$\pm$0.10  &  0.61  &   V   \\
  151 &   9.93   &    8.88  &  3    &	 0.38	   &  8.68$\pm$0.10  &  0.46  &   V   \\
  152 &   9.88   &    8.33  &  25   &	 0.82	   &  8.71$\pm$0.21  &  0.73  &   V   \\
  153 &   9.78   &    8.56  &  3    &	 0.43	   &  8.59$\pm$0.22  &  0.48  &   V   \\
  154 &   9.90   &    9.34  &  9    &	 0.11	   &  8.49$\pm$0.30  &  1.13  &   V   \\
  157 &   9.92   &    8.89  &  3    &	 0.28	   &  8.59$\pm$0.03  &  1.00  &   V   \\
  158 &   9.55   &    9.26  &  28   &	 0.12	   &  8.30$\pm$0.04  &  0.44  &   V   \\
  160 &   10.31  &    9.11  &  3    &	 0.46	   &  8.58$\pm$0.32  &  1.11  &   V   \\
  165 &   9.37   &    8.42  &  25   &	 0.66	   &  8.40$\pm$0.29  &  0.18  &   V   \\
  168 &   9.37   &    9.23  &  3    &	 0.03	   &  8.29$\pm$0.00  &  0.46  &   V   \\
  169 &   9.61   &    8.48  &  29   &	 0.31	   &  8.34$\pm$0.17  &  0.59  &   F   \\
  171 &   10.12  &    8.57  &  3    &	 0.75	   &  8.66$\pm$0.19  &  0.81  &   V   \\
  177 &   9.73   &    8.70  &  3    &	 0.31	   &  8.52$\pm$0.12  &  0.69  &   V   \\
  182 &   9.86   &    8.90  &  20   &	 0.04	   &  8.74$\pm$0.20  &  0.56  &   V   \\
  187 &   9.85   &    9.56  &  20   &	 -0.1	   &  8.61$\pm$0.04  &  1.92  &   V   \\
  188 &   9.95   &    9.12  &  3    &	 0.04	   &  8.65$\pm$0.16  &  0.74  &   V   \\
  189 &   9.47   &    8.34  &  8    &	 0.49	   &  8.59$\pm$0.14  &  0.37  &   V   \\
  190 &   11.38  &    9.32  &  3    &	 0.56	   &  8.77$\pm$0.10  &  5.44  &   V   \\
  191 &   9.10   &    8.20  &  30   &	 0.55	   &  8.48$\pm$0.01  &  0.15  &   V   \\
  193 &   9.44   &    8.54  &  3    &	 0.55	   &  8.60$\pm$0.12  &  0.69  &   V   \\
  194 &   10.84  &    9.96  &  3    &	 -0.0	   &  8.53$\pm$2.84  &  1.88  &   V   \\
  196 &   9.95   &    9.42  &  9    &	 -0.14     &  8.37$\pm$0.25  &  1.39  &   V   \\
  197 &   9.87   &    8.69  &  3    &	 0.67	   &  8.51$\pm$0.48  &  0.63  &   V   \\
  198 &   9.71   &    8.82  &  3    &	 0.36	   &  8.54$\pm$0.02  &  0.37  &   F   \\
  199 &   9.56   &    7.96  &  3    &	 0.96	   &  8.60$\pm$0.23  &  0.23  &   V   \\
  201 &   11.06  &    9.84  &  28   &	 -0.1	   &  8.81$\pm$0.10  &  2.06  &   V   \\
  203 &   9.96   &    9.61  &  3    &	 -0.52     &  8.32$\pm$0.05  &  2.55  &   V   \\
  204 &   11.03  &    9.59  &  9    &	 0.42	   &  8.77$\pm$0.10  &  4.78  &   V   \\
  205 &   10.80  &    9.71  &  2    &	 0.15	   &  8.70$\pm$0.21  &  4.96  &   V   \\
  206 &   9.64   &    7.94  &  25   &	 0.99	   &  8.77$\pm$0.39  &  0.26  &   V   \\
  207 &   10.11  &    8.45  &  8    &	 0.65	   &  8.66$\pm$0.10  &  0.67  &   V   \\
  212 &   9.63   &    9.40  &  3    &	 -0.53     &  8.37$\pm$0.12  &  1.05  &   F   \\
  215 &   10.36  &    8.68  &  13   &	 0.69	   &  8.65$\pm$0.10  &  1.61  &   V   \\
  216 &   10.82  &    8.99  &  13   &	 0.68	   &  8.77$\pm$0.22  &  2.44  &   V   \\
  223 &   9.02   &    8.40  &  3    &	 0.5	   &  8.26$\pm$0.17  &  0.11  &   V   \\
  225 &   9.20   &    7.81  &  8    &	 1.3	   &  8.58$\pm$0.32  &  0.19  &   V   \\
  227 &   9.64   &    9.95  &  3    &	 -0.44     &  8.33$\pm$0.19  &  1.07  &   F   \\
  230 &   9.74   &    8.69  &  3    &	 0.54	   &  8.61$\pm$0.00  &  0.60  &   V   \\
  233 &   10.02  &    8.3   &  9    &	 1.25	   &  8.71$\pm$0.10  &  0.22  &   V   \\
  237 &   9.86   &    8.76  &  3    &	 0.26	   &  8.66$\pm$0.16  &  0.73  &   V   \\
  238 &   9.02   &    9.28  &  31   &	 -0.61     &  8.30$\pm$0.14  &   -    &   F   \\
  239 &   10.09  &    8.66  &  3    &	 0.5	   &  8.73$\pm$0.11  &  0.92  &   V   \\
  244 &   10.40  &    8.67  &  9    &	 0.46	   &  8.61$\pm$0.10  &  1.73  &   V   \\
  246 &   10.59  &    9.63  &  3    &	 -0.2	   &  8.75$\pm$0.07  &  2.35  &   V   \\
  247 &   10.72  &    9.55  &  3    &	 -0.06     &  8.65$\pm$0.07  &  4.40  &   V   \\
  252 &   9.70   &    9.18  &  3    &	 -0.28     &  8.40$\pm$0.04  &  0.75  &   F   \\
  254 &   10.66  &    8.84  &  3    &	 0.9	   &  8.66$\pm$0.10  &   -    &   V   \\
  259 &   9.85   &    9.58  &  14   &	 -0.28     &  8.38$\pm$0.31  &   -    &   V   \\
  261 &   9.64   &    8.73  &  25   &	 0.52	   &  8.60$\pm$0.10  &  0.11  &   F   \\
  262 &   10.01  &    9.58  &  3    &	 -0.36     &  8.43$\pm$0.10  &  2.12  &   V   \\
  264 &   9.39   &    8.4   &  3    &	 0.48	   &  8.45$\pm$0.10  &  0.07  &   F   \\
  265 &   9.521  &     -    &  -    &	  -        &  8.36$\pm$0.04  &  0.70  &   F   \\
  266 &   10.12  &    10.15 &  3    &	 -0.35     &  8.48$\pm$0.08  &  3.39  &   F   \\
  267 &   9.99   &    9.22  &  32   &	 0.12	   &  8.48$\pm$0.04  &  0.53  &   F   \\
  268 &   10.00  &    9.09  &  3    &	 0.15	   &  8.55$\pm$0.25  &  1.14  &   V   \\
  271 &   9.76   &    9.13  &  3    &	 0.05	   &  8.45$\pm$0.13  &  0.26  &   V   \\
  273 &   10.14  &    8.92  &  3    &	 0.42	   &  8.69$\pm$0.10  &  0.49  &   V   \\
  275 &   10.16  &    9.64  &  3    &	 -0.49     &  8.52$\pm$0.02  &  3.81  &   F   \\
  280 &   9.91   &    8.62  &  33   &	 0.44	   &  8.75$\pm$0.10  &  0.23  &   V   \\
  281 &   9.02   &    9.03  &  21   &	 -0.57     &  8.51$\pm$0.26  &  0.12  &   F   \\
  283 &   10.16  &    9.72  &  3    &	 -0.63     &  8.56$\pm$0.28  &  2.08  &   V   \\
  284 &   10.17  &    8.92  &  34   &	 0.0	   &  8.71$\pm$0.09  &  0.45  &   F   \\
  287 &   10.06  &    8.99  &  3    &	 0.05	   &  8.63$\pm$0.04  &  1.07  &   V   \\
  289 &   10.62  &    9.68  &  3    &	 -0.16     &  8.70$\pm$0.14  &  3.96  &   F   \\
  290 &   9.75   &    8.58  &  3    &	 0.37	   &  8.44$\pm$0.30  &  0.31  &   F   \\
  292 &   10.02  &    9.02  &  35   &	 0.17	   &  8.85$\pm$0.25  &  0.68  &   F   \\
  293 &   9.78   &    8.96  &  3    &	 -0.1	   &  8.51$\pm$0.00  &  1.18  &   F   \\
  294 &   9.80   &    8.89  &  3    &	 0.5	   &  8.53$\pm$0.31  &   -    &   F   \\
  295 &   10.65  &    9.73  &  3    &	 -0.64     &  8.81$\pm$0.06  &  5.09  &   F   \\
  297 &   10.46  &    9.56  &  3    &	 0.13	   &  8.56$\pm$0.06  &  1.47  &   F   \\
  298 &   9.75   &    8.98  &  34   &	 -0.41     &  8.53$\pm$0.09  &  1.09  &   F   \\
  299 &   10.32  &    9.20  &  3    &	 0.23	   &  8.64$\pm$0.01  &  0.84  &   F   \\
  301 &   10.31  &    9.48  &  3    &	 0.12	   &  8.62$\pm$0.12  &  1.39  &   F   \\
  302 &   9.59   &    9.19  &  36   &	 0.39	   &  8.45$\pm$0.04  &  0.27  &   F   \\
  303 &   9.71   &     -    &  -    &	  -        &  8.65$\pm$0.08  &  1.02  &   F   \\
  305 &   9.28   &    7.74  &  34   &	 1.24	   &  8.68$\pm$0.16  &  0.08  &   F   \\
  308 &   8.77   &     -    &  -    &	  -        &  8.45$\pm$0.05  &  0.02  &   F   \\
  309 &   9.28   &    9.08  &  2    &	 -0.1	   &  8.34$\pm$0.07  &   -    &   F   \\
  310 &   10.16  &    8.89  &  37   &	 0.83	   &  8.64$\pm$0.24  &  0.74  &   F   \\
  313 &   9.98   &    9.05  &  13   &	 0.52	   &  8.57$\pm$0.08  &  0.58  &   F   \\
  314 &   9.66   &    9.27  &  3    &	 -0.18     &  8.34$\pm$0.18  &  0.96  &   F   \\
  315 &   9.24   &    9.30  &  35   &	 0.31	   &  8.34$\pm$0.16  &  0.66  &   F   \\
  317 &   9.25   &    8.82  &  3    &	 0.23	   &  8.56$\pm$0.01  &  0.24  &   F   \\
  318 &   10.02  &    9.25  &  3    &	 -0.12     &  8.30$\pm$0.25  &  1.21  &   F   \\
  319 &   10.03  &    9.86  &  3    &	 -0.42     &  8.39$\pm$0.20  &  1.92  &   F   \\
  320 &   10.28  &    9.80  &  3    &	 -0.38     &  8.59$\pm$0.11  &  3.27  &   F   \\
  321 &   9.69   &    8.66  &  38   &	 0.24	   &  8.58$\pm$0.02  &  0.90  &   F   \\
  323 &   10.20  &    9.22  &  38   &	 0.2	   &  8.65$\pm$0.01  &  0.51  &   F   \\
\end{longtable}
